Sample-based detectability and moving horizon state estimation of continuous-time systems

In this paper we propose a detectability condition for nonlinear continuous-time systems with irregular/infrequent output measurements, namely a sample-based version of incremental integral input/output-to-state stability (i-iIOSS). We provide a sufficient condition for an i-iIOSS system to be sample-based i-iIOSS. This condition is also exploited to analyze the relationship between sample-based i-iIOSS and sample-based observability for linear systems, such that previously established sampling strategies for linear systems can be used to guarantee sample-based i-iIOSS. Furthermore, we present a sample-based moving horizon estimation scheme, for which robust stability can be shown. Finally, we illustrate the applicability of the proposed estimation scheme through a biomedical simulation example.

==> figures/Hypo_x_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.40000,0.80390,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figurewidth,
height=0.6in,%0.887in,
%at={(0.758in,3.103in)},
at={(0.758in,3.103in)},
scale only axis,
xmin=0,
xmax=240,
xtick={0,60,120,180,240},
xticklabels={0,5,10,15,20},
ymin=4.5e-13,
ymax=4.95e-13,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
transpose legend,
legend style={font=\scriptsize,legend cell align=left, align=left,at={(1,0.7)}, draw=white!15!black}
]


\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
 0	4.42772236114272e-13\\
 1	4.77644905069359e-13\\
 2	4.78963273108928e-13\\
 3	4.79775457355531e-13\\
 4	4.7995942796202e-13\\
 5	4.78734701341908e-13\\
 6	4.80457304056746e-13\\
 7	4.79326583824967e-13\\
 8	4.79345525674139e-13\\
 9	4.8077474159124e-13\\
 10	4.79357449980475e-13\\
 11	4.80764762338915e-13\\
 12	4.79650291595856e-13\\
 13	4.79795064015585e-13\\
 14	4.80599437924854e-13\\
 15	4.80348400167106e-13\\
 16	4.81100334959164e-13\\
 17	4.81161049555215e-13\\
 18	4.80601797316545e-13\\
 19	4.80384365005769e-13\\
 20	4.80553254295031e-13\\
 21	4.80385587767058e-13\\
 22	4.80633961790896e-13\\
 23	4.81838684167031e-13\\
 24	4.81809932946426e-13\\
 25	4.81696484814311e-13\\
 26	4.81100838640728e-13\\
 27	4.82050961645229e-13\\
 28	4.81302979786028e-13\\
 29	4.82293052836013e-13\\
 30	4.8215224128373e-13\\
 31	4.82475463592335e-13\\
 32	4.82584604820113e-13\\
 33	4.8250597118761e-13\\
 34	4.8194271490434e-13\\
 35	4.83176754163879e-13\\
 36	4.83221660967955e-13\\
 37	4.81980715159102e-13\\
 38	4.83007226882811e-13\\
 39	4.82300605970347e-13\\
 40	4.83606598676872e-13\\
 41	4.83652008873596e-13\\
 42	4.83836674006811e-13\\
 43	4.82246850485526e-13\\
 44	4.82606592817856e-13\\
 45	4.84039199310394e-13\\
 46	4.83104384698518e-13\\
 47	4.83584861498104e-13\\
 48	4.83223485272985e-13\\
 49	4.82877671166435e-13\\
 50	4.8285621872182e-13\\
 51	4.83491369924386e-13\\
 52	4.83431340026893e-13\\
 53	4.84332778736879e-13\\
 54	4.83777922619442e-13\\
 55	4.84810946633933e-13\\
 56	4.84556823800663e-13\\
 57	4.84120170581725e-13\\
 58	4.85094917885804e-13\\
 59	4.84189823542735e-13\\
 60	4.83631771965076e-13\\
 61	4.83976814335783e-13\\
 62	4.85163910597185e-13\\
 63	4.83975478040138e-13\\
 64	4.84294859343516e-13\\
 65	4.85422073167086e-13\\
 66	4.84833203690563e-13\\
 67	4.84289903343782e-13\\
 68	4.848152133221e-13\\
 69	4.84755389693376e-13\\
 70	4.8467912500346e-13\\
 71	4.85977583769523e-13\\
 72	4.84903737443771e-13\\
 73	4.84899757811987e-13\\
 74	4.85626108951271e-13\\
 75	4.85557689820042e-13\\
 76	4.85978281063016e-13\\
 77	4.86302283475287e-13\\
 78	4.86092210253745e-13\\
 79	4.85381701232985e-13\\
 80	4.86440545731057e-13\\
 81	4.85897888749525e-13\\
 82	4.85724868838362e-13\\
 83	4.86045325201083e-13\\
 84	4.85517601281897e-13\\
 85	4.86414614384685e-13\\
 86	4.86436884551666e-13\\
 87	4.86154051231203e-13\\
 88	4.85300673350381e-13\\
 89	4.85624019742322e-13\\
 90	4.8691295348595e-13\\
 91	4.85847073513574e-13\\
 92	4.86265854355448e-13\\
 93	4.8720842165676e-13\\
 94	4.85746747718273e-13\\
 95	4.87068458797709e-13\\
 96	4.85721576466712e-13\\
 97	4.87039406282943e-13\\
 98	4.87113415845588e-13\\
 99	4.86852859409656e-13\\
 100	4.86155818879538e-13\\
 101	4.86784968958094e-13\\
 102	4.87480412470957e-13\\
 103	4.86745069206423e-13\\
 104	4.87159024825656e-13\\
 105	4.86931761231395e-13\\
 106	4.86390814360203e-13\\
 107	4.86749868087532e-13\\
 108	4.87835241599301e-13\\
 109	4.87576057525493e-13\\
 110	4.86648400096718e-13\\
 111	4.87479603476701e-13\\
 112	4.86585820621622e-13\\
 113	4.86693393502097e-13\\
 114	4.87330714692962e-13\\
 115	4.87869625680537e-13\\
 116	4.8802816285182e-13\\
 117	4.87992689124597e-13\\
 118	4.87852423476575e-13\\
 119	4.8740132435753e-13\\
 120	4.86777101146653e-13\\
 121	4.87585348149811e-13\\
 122	4.88144552756951e-13\\
 123	4.88000983803887e-13\\
 124	4.88044490370671e-13\\
 125	4.87929883565435e-13\\
 126	4.883237877884e-13\\
 127	4.87364060997049e-13\\
 128	4.8856939370112e-13\\
 129	4.87978961380951e-13\\
 130	4.87294310399585e-13\\
 131	4.88824813153407e-13\\
 132	4.88041895636069e-13\\
 133	4.8793322776894e-13\\
 134	4.88827248613964e-13\\
 135	4.87478899769723e-13\\
 136	4.87804004412778e-13\\
 137	4.88132335370041e-13\\
 138	4.888174624158e-13\\
 139	4.87808949861021e-13\\
 140	4.87875217596548e-13\\
 141	4.88069118126341e-13\\
 142	4.88798118999082e-13\\
 143	4.88143170913593e-13\\
 144	4.87552118897746e-13\\
 145	4.88656243434651e-13\\
 146	4.89188740827872e-13\\
 147	4.87827304368058e-13\\
 148	4.89005318503376e-13\\
 149	4.88522675297268e-13\\
 150	4.87872788049143e-13\\
 151	4.89288464099111e-13\\
 152	4.88923729644663e-13\\
 153	4.89063025912497e-13\\
 154	4.88563196510221e-13\\
 155	4.8953738000535e-13\\
 156	4.89643130917644e-13\\
 157	4.8864624864026e-13\\
 158	4.88244990423603e-13\\
 159	4.89073680992654e-13\\
 160	4.89147277736228e-13\\
 161	4.88122610400046e-13\\
 162	4.88936946209905e-13\\
 163	4.89571820560963e-13\\
 164	4.89643743207647e-13\\
 165	4.89026402483511e-13\\
 166	4.88639753106944e-13\\
 167	4.89821839083822e-13\\
 168	4.88637351867903e-13\\
 169	4.88909663082083e-13\\
 170	4.88982088405987e-13\\
 171	4.89338599357357e-13\\
 172	4.88903840398862e-13\\
 173	4.88767765874723e-13\\
 174	4.89079305047933e-13\\
 175	4.893591317714e-13\\
 176	4.88728744683117e-13\\
 177	4.89471458048347e-13\\
 178	4.89651710712865e-13\\
 179	4.8979712140802e-13\\
 180	4.90130115484915e-13\\
 181	4.89518834102793e-13\\
 182	4.89315077489056e-13\\
 183	4.90102106939963e-13\\
 184	4.90112370995383e-13\\
 185	4.90447398264775e-13\\
 186	4.89280259978485e-13\\
 187	4.89608986441353e-13\\
 188	4.88970626788541e-13\\
 189	4.89394163333368e-13\\
 190	4.89127326208312e-13\\
 191	4.89351984679936e-13\\
 192	4.90156984846864e-13\\
 193	4.89877716058991e-13\\
 194	4.9005740589321e-13\\
 195	4.9024138018272e-13\\
 196	4.90244423876051e-13\\
 197	4.89600532588878e-13\\
 198	4.9054481550059e-13\\
 199	4.89536368594801e-13\\
 200	4.89600115191927e-13\\
 201	4.90327846412717e-13\\
 202	4.89897521308934e-13\\
 203	4.90041829591036e-13\\
 204	4.9014266705994e-13\\
 205	4.89773413875684e-13\\
 206	4.89883805287937e-13\\
 207	4.90284287320156e-13\\
 208	4.90108852318424e-13\\
 209	4.9062432473378e-13\\
 210	4.90100226322305e-13\\
 211	4.89421208692118e-13\\
 212	4.89350939913117e-13\\
 213	4.9009133694814e-13\\
 214	4.90299038117284e-13\\
 215	4.90213190168756e-13\\
 216	4.89738737599807e-13\\
 217	4.90767017104824e-13\\
 218	4.90293187144044e-13\\
 219	4.89818328256912e-13\\
 220	4.90528998408785e-13\\
 221	4.90682530878582e-13\\
 222	4.89414329762296e-13\\
 223	4.9038673636386e-13\\
 224	4.90345405897538e-13\\
 225	4.90957712378435e-13\\
 226	4.89505900025239e-13\\
 227	4.90428901637986e-13\\
 228	4.90458023860502e-13\\
 229	4.89907648906957e-13\\
 230	4.90573356948727e-13\\
 231	4.89657890106214e-13\\
 232	4.89963410515204e-13\\
 233	4.9027111031162e-13\\
 234	4.90038566099349e-13\\
 235	4.91098258987268e-13\\
 236	4.90041493772168e-13\\
 237	4.90147076705923e-13\\
 238	4.90440164415622e-13\\
 239	4.90814970417259e-13\\
 };
\addlegendentry{$T_{4,th} \ (mol/L)$}

\addplot [color=mycolor3, densely dashed, line width=1.8pt]
table[row sep=crcr]{
0	7.37953732523607e-13\\
1	4.77757924043296e-13\\
2	4.78831158316399e-13\\
3	4.80576632642875e-13\\
4	4.79941166947117e-13\\
5	4.79581443969507e-13\\
6	4.79052273592407e-13\\
7	4.79467313053557e-13\\
8	4.79761320662729e-13\\
9	4.80004873572443e-13\\
10	4.79628697207414e-13\\
11	4.80298917916098e-13\\
12	4.80265538638006e-13\\
13	4.80799827342274e-13\\
14	4.81019512018528e-13\\
15	4.80930221852915e-13\\
16	4.8066866905674e-13\\
17	4.80503481315938e-13\\
18	4.80585495430043e-13\\
19	4.81164982641774e-13\\
20	4.80726402140941e-13\\
21	4.80697810856679e-13\\
22	4.80808135427024e-13\\
23	4.8134454487147e-13\\
24	4.81573728823431e-13\\
25	4.81884453570115e-13\\
26	4.82257842586665e-13\\
27	4.82150098044188e-13\\
28	4.81637592663059e-13\\
29	4.81428017398617e-13\\
30	4.81496713792868e-13\\
31	4.82085065971977e-13\\
32	4.81774222824202e-13\\
33	4.81906100052083e-13\\
34	4.81929633586703e-13\\
35	4.82446279634493e-13\\
36	4.81968535557269e-13\\
37	4.82249761760019e-13\\
38	4.82735634346539e-13\\
39	4.8282074720549e-13\\
40	4.83015786702658e-13\\
41	4.83011086022198e-13\\
42	4.83400039957989e-13\\
43	4.83814702518741e-13\\
44	4.8350792029899e-13\\
45	4.83598688648364e-13\\
46	4.83765261081277e-13\\
47	4.83382012215189e-13\\
48	4.83242695676881e-13\\
49	4.83254200180878e-13\\
50	4.83750136316788e-13\\
51	4.83475316858653e-13\\
52	4.8355963709022e-13\\
53	4.83418413957216e-13\\
54	4.83505977211456e-13\\
55	4.8404066171797e-13\\
56	4.84818184049903e-13\\
57	4.83839601385905e-13\\
58	4.83973873367969e-13\\
59	4.84036051878363e-13\\
60	4.83839455104653e-13\\
61	4.84136158016948e-13\\
62	4.8464628341961e-13\\
63	4.84485639847666e-13\\
64	4.84333894758655e-13\\
65	4.84631121190621e-13\\
66	4.8487389398497e-13\\
67	4.84568593629098e-13\\
68	4.85163326169972e-13\\
69	4.85254961893401e-13\\
70	4.85492748092581e-13\\
71	4.85750417427525e-13\\
72	4.85230140503176e-13\\
73	4.85358218983794e-13\\
74	4.85916045159431e-13\\
75	4.85934011886086e-13\\
76	4.85537408189001e-13\\
77	4.85388275396046e-13\\
78	4.85674553769285e-13\\
79	4.86309180724378e-13\\
80	4.85985929170301e-13\\
81	4.85587427568103e-13\\
82	4.8537072446286e-13\\
83	4.85640647675707e-13\\
84	4.86169062739181e-13\\
85	4.85804350212971e-13\\
86	4.86323193362358e-13\\
87	4.86047946749708e-13\\
88	4.85713232693227e-13\\
89	4.86115075146156e-13\\
90	4.86214299058976e-13\\
91	4.86369738091096e-13\\
92	4.86438634425914e-13\\
93	4.8641958997492e-13\\
94	4.86028152308274e-13\\
95	4.86454603825722e-13\\
96	4.8652716027657e-13\\
97	4.86226526563826e-13\\
98	4.86202403872284e-13\\
99	4.86422706773391e-13\\
100	4.87090358760584e-13\\
101	4.8699936575558e-13\\
102	4.87034069564108e-13\\
103	4.87252392883048e-13\\
104	4.86962696071633e-13\\
105	4.86661048515709e-13\\
106	4.86786093015495e-13\\
107	4.86651736418039e-13\\
108	4.87316068378081e-13\\
109	4.87697445942942e-13\\
110	4.86862341511556e-13\\
111	4.86975235257866e-13\\
112	4.86902813355046e-13\\
113	4.87447578392648e-13\\
114	4.87129217863903e-13\\
115	4.87530332595847e-13\\
116	4.87740026154655e-13\\
117	4.87562306996569e-13\\
118	4.87652248968148e-13\\
119	4.87338980812071e-13\\
120	4.87469476799196e-13\\
121	4.87349219995145e-13\\
122	4.87614532135647e-13\\
123	4.87551430233775e-13\\
124	4.88064058122792e-13\\
125	4.88051712598124e-13\\
126	4.88190385086503e-13\\
127	4.88071185087268e-13\\
128	4.88104122418351e-13\\
129	4.87932363639819e-13\\
130	4.8837496700525e-13\\
131	4.88033927830476e-13\\
132	4.87694894883977e-13\\
133	4.87324597487599e-13\\
134	4.87530442738368e-13\\
135	4.87872732712501e-13\\
136	4.8829981944225e-13\\
137	4.87854737540603e-13\\
138	4.88239294558357e-13\\
139	4.87953266136237e-13\\
140	4.88000486649936e-13\\
141	4.87529284454096e-13\\
142	4.88141599696099e-13\\
143	4.88669546174483e-13\\
144	4.88500622817585e-13\\
145	4.88774685949403e-13\\
146	4.8844968672009e-13\\
147	4.88130570315778e-13\\
148	4.8783629611732e-13\\
149	4.87862253372345e-13\\
150	4.87872940284686e-13\\
151	4.88326252910936e-13\\
152	4.88395996291798e-13\\
153	4.88297551659217e-13\\
154	4.88778280672669e-13\\
155	4.88636174208745e-13\\
156	4.88732329447642e-13\\
157	4.88582565567966e-13\\
158	4.88444630005844e-13\\
159	4.88468408160311e-13\\
160	4.88239440921428e-13\\
161	4.88131232108333e-13\\
162	4.8859182294112e-13\\
163	4.88295110360449e-13\\
164	4.88237017081241e-13\\
165	4.88106888117213e-13\\
166	4.88424288115853e-13\\
167	4.88436833096075e-13\\
168	4.88682580055273e-13\\
169	4.88370132543649e-13\\
170	4.88519895971357e-13\\
171	4.88710217713851e-13\\
172	4.88616443878178e-13\\
173	4.88807521971147e-13\\
174	4.88976741562144e-13\\
175	4.89110866647987e-13\\
176	4.89475479114717e-13\\
177	4.89490116687043e-13\\
178	4.89584095413603e-13\\
179	4.89941770759938e-13\\
180	4.89894095291659e-13\\
181	4.90021212696511e-13\\
182	4.8986987075563e-13\\
183	4.8936541321048e-13\\
184	4.88988575950847e-13\\
185	4.89040586824378e-13\\
186	4.88824236155162e-13\\
187	4.8888184237437e-13\\
188	4.89287615555242e-13\\
189	4.89533504385062e-13\\
190	4.89176886080498e-13\\
191	4.89063094161971e-13\\
192	4.89187825505554e-13\\
193	4.89244889020545e-13\\
194	4.89178789674856e-13\\
195	4.89078764266932e-13\\
196	4.89828833784571e-13\\
197	4.90218574772057e-13\\
198	4.89709387340021e-13\\
199	4.89864757426328e-13\\
200	4.90167393107708e-13\\
201	4.90309598773854e-13\\
202	4.90017690735663e-13\\
203	4.89680873439976e-13\\
204	4.89746453573842e-13\\
205	4.89323935818672e-13\\
206	4.89954342004049e-13\\
207	4.90155957859015e-13\\
208	4.89800100281515e-13\\
209	4.89773350140603e-13\\
210	4.90090494436219e-13\\
211	4.8974657645927e-13\\
212	4.89855961218784e-13\\
213	4.89721223382241e-13\\
214	4.89883861514677e-13\\
215	4.9024220391385e-13\\
216	4.90614119441286e-13\\
217	4.90262398847313e-13\\
218	4.90598016087e-13\\
219	4.90434464520503e-13\\
220	4.90028321323812e-13\\
221	4.89941478126238e-13\\
222	4.90403807973188e-13\\
223	4.90603533708165e-13\\
224	4.91190379894001e-13\\
225	4.90112721034682e-13\\
226	4.900268870481e-13\\
227	4.90100330424579e-13\\
228	4.89851785491365e-13\\
229	4.89750846706097e-13\\
230	4.90292547513062e-13\\
231	4.90700542962061e-13\\
232	4.91450469572744e-13\\
233	4.91137144381103e-13\\
234	4.91075770400535e-13\\
235	4.91160481985707e-13\\
236	4.90762401680961e-13\\
237	4.90804197581582e-13\\
238	4.91235946741058e-13\\
239	4.90859295577712e-13\\
};
\addlegendentry{\makebox[0pt][l]{$\hat{T}_{4,th} \ (mol/L)$ (MHE)}}

\addplot [color=mycolor1, dash dot, line width=1.8pt]
table[row sep=crcr]{%
0	7.39027432335525e-13\\
1	4.85588277359671e-13\\
2	4.83365120351283e-13\\
3	4.82992100280181e-13\\
4	4.8298534759565e-13\\
5	4.83049336993444e-13\\
6	4.83125924524343e-13\\
7	4.83204286766626e-13\\
8	4.83282446154759e-13\\
9	4.83360023893927e-13\\
10	4.83436954953171e-13\\
11	4.83513231311671e-13\\
12	4.83588855888961e-13\\
13	4.80613435296239e-13\\
14	4.807132273305e-13\\
15	4.80812437986958e-13\\
16	4.80910829125952e-13\\
17	4.81008402955609e-13\\
18	4.81105164250715e-13\\
19	4.81201118706542e-13\\
20	4.8129627228259e-13\\
21	4.81390630596863e-13\\
22	4.81484199574418e-13\\
23	4.81576984997092e-13\\
24	4.81668992641324e-13\\
25	4.81760228234807e-13\\
26	4.81711134891704e-13\\
27	4.81801605840625e-13\\
28	4.8189172328427e-13\\
29	4.81981086390145e-13\\
30	4.82069700675701e-13\\
31	4.82157565257423e-13\\
32	4.82244671807978e-13\\
33	4.82331058139816e-13\\
34	4.82416715674749e-13\\
35	4.82501648758196e-13\\
36	4.82408420236726e-13\\
37	4.82491882328696e-13\\
38	4.82576183728483e-13\\
39	4.82659767259402e-13\\
40	4.82742640900303e-13\\
41	4.82824810557898e-13\\
42	4.82906281717978e-13\\
43	4.82987059737224e-13\\
44	4.83067150006063e-13\\
45	4.83146557886852e-13\\
46	4.83225290125979e-13\\
47	4.83303348816302e-13\\
48	4.83380743406827e-13\\
49	4.83539810143049e-13\\
50	4.83615182623055e-13\\
51	4.83689877718375e-13\\
52	4.83763915306285e-13\\
53	4.83837338026954e-13\\
54	4.83910109501889e-13\\
55	4.83982278453462e-13\\
56	4.84053806477373e-13\\
57	4.8412474104628e-13\\
58	4.8419504410785e-13\\
59	4.85082587792579e-13\\
60	4.85144645954363e-13\\
61	4.85206157463825e-13\\
62	4.85267129149774e-13\\
63	4.85327566489884e-13\\
64	4.85387504433209e-13\\
65	4.8544689570301e-13\\
66	4.8550577674892e-13\\
67	4.85564131874788e-13\\
68	4.85621992945567e-13\\
69	4.85679330210445e-13\\
70	4.85736169691625e-13\\
71	4.85792531010949e-13\\
72	4.8584838464084e-13\\
73	4.85903758256491e-13\\
74	4.85273319326617e-13\\
75	4.85333797916272e-13\\
76	4.85393666483625e-13\\
77	4.8545302542551e-13\\
78	4.85511849400784e-13\\
79	4.8557017901789e-13\\
80	4.85627983314029e-13\\
81	4.85685270482944e-13\\
82	4.85742065258183e-13\\
83	4.86100634529431e-13\\
84	4.86153762198461e-13\\
85	4.86206453570385e-13\\
86	4.86258688934429e-13\\
87	4.86310451276852e-13\\
88	4.86361773294885e-13\\
89	4.86412625439827e-13\\
90	4.86463047352231e-13\\
91	4.86513005972465e-13\\
92	4.86562549656764e-13\\
93	4.86611638304879e-13\\
94	4.86660305349813e-13\\
95	4.86708523884722e-13\\
96	4.86756337843243e-13\\
97	4.87333746209673e-13\\
98	4.8737599468051e-13\\
99	4.87417888089672e-13\\
100	4.87459393906963e-13\\
101	4.87500541777044e-13\\
102	4.87541320483684e-13\\
103	4.87581725257466e-13\\
104	4.87621766547779e-13\\
105	4.87661463816083e-13\\
106	4.87700806521007e-13\\
107	4.87739791430131e-13\\
108	4.87611188172127e-13\\
109	4.87650971678416e-13\\
110	4.87690396923815e-13\\
111	4.87729482911508e-13\\
112	4.8776821083858e-13\\
113	4.87806596207951e-13\\
114	4.87844630292169e-13\\
115	4.87882331747841e-13\\
116	4.87919692049349e-13\\
117	4.87956718612076e-13\\
118	4.87993410338648e-13\\
119	4.87703867292048e-13\\
120	4.87742811409371e-13\\
121	4.87781429018645e-13\\
122	4.87819687647688e-13\\
123	4.87857610058599e-13\\
124	4.87895190264514e-13\\
125	4.87932438083388e-13\\
126	4.87969357027642e-13\\
127	4.88005941260146e-13\\
128	4.88042201537715e-13\\
129	4.88078128348292e-13\\
130	4.88509069338126e-13\\
131	4.88540658357795e-13\\
132	4.88572106320747e-13\\
133	4.88603274292481e-13\\
134	4.88634159072859e-13\\
135	4.88664763320749e-13\\
136	4.88695091417902e-13\\
137	4.88725145832159e-13\\
138	4.88754928936759e-13\\
139	4.88784443095862e-13\\
140	4.88813690638792e-13\\
141	4.88842673870892e-13\\
142	4.88871395122525e-13\\
143	4.88899856674586e-13\\
144	4.88928060525947e-13\\
145	4.87738233099309e-13\\
146	4.87777540506986e-13\\
147	4.87815832426236e-13\\
148	4.87853782789562e-13\\
149	4.87891399823328e-13\\
150	4.87928674978215e-13\\
151	4.87965619516021e-13\\
152	4.88002230153974e-13\\
153	4.88038513099621e-13\\
154	4.88074472050814e-13\\
155	4.8811011017805e-13\\
156	4.88145425517881e-13\\
157	4.88180423006069e-13\\
158	4.88618030901507e-13\\
159	4.88648778617092e-13\\
160	4.88679249813198e-13\\
161	4.88709447100626e-13\\
162	4.88739371243139e-13\\
163	4.88769025174754e-13\\
164	4.88798411014399e-13\\
165	4.88827531627408e-13\\
166	4.88856390632856e-13\\
167	4.88611150631638e-13\\
168	4.88641961463695e-13\\
169	4.88672493860504e-13\\
170	4.88702751892947e-13\\
171	4.88732737116365e-13\\
172	4.88762451702198e-13\\
173	4.88791897951422e-13\\
174	4.88821078181276e-13\\
175	4.88849994703131e-13\\
176	4.88878649807729e-13\\
177	4.88907045753185e-13\\
178	4.88935184607526e-13\\
179	4.89368194066015e-13\\
180	4.89392150814039e-13\\
181	4.89415893450726e-13\\
182	4.89439420198788e-13\\
183	4.89462733003727e-13\\
184	4.89485833710636e-13\\
185	4.89508724180498e-13\\
186	4.8953140625551e-13\\
187	4.8955388176691e-13\\
188	4.89576152532018e-13\\
189	4.89598220277992e-13\\
190	4.89620089220212e-13\\
191	4.89641756275603e-13\\
192	4.89663227080276e-13\\
193	4.89684502958893e-13\\
194	4.90353789120021e-13\\
195	4.90368588698014e-13\\
196	4.90383413674384e-13\\
197	4.90398102376714e-13\\
198	4.904126555297e-13\\
199	4.9042707443629e-13\\
200	4.90441360646323e-13\\
201	4.90455515600656e-13\\
202	4.90469540701879e-13\\
203	4.90483438716993e-13\\
204	4.90497207281171e-13\\
205	4.8955375389907e-13\\
206	4.8957602519957e-13\\
207	4.89598093769366e-13\\
208	4.8961996255091e-13\\
209	4.89641632393157e-13\\
210	4.89663104832168e-13\\
211	4.89684381572616e-13\\
212	4.89705464326882e-13\\
213	4.89726354799557e-13\\
214	4.90969084484636e-13\\
215	4.90978328056307e-13\\
216	4.90987533621994e-13\\
217	4.90996654133146e-13\\
218	4.91005690386749e-13\\
219	4.91014643018651e-13\\
220	4.9102351286657e-13\\
221	4.91032300400161e-13\\
222	4.91041006634489e-13\\
223	4.91049632656008e-13\\
224	4.91058178834896e-13\\
225	4.91066645861467e-13\\
226	4.91237926298613e-13\\
227	4.91244824526986e-13\\
228	4.91251563762308e-13\\
229	4.91258240432449e-13\\
230	4.91264855156352e-13\\
231	4.91271408517043e-13\\
232	4.91277901009037e-13\\
233	4.912843330603e-13\\
234	4.91290705726627e-13\\
235	4.91297020018032e-13\\
236	4.91303278625677e-13\\
237	4.91309479163776e-13\\
238	4.91315622142325e-13\\
239	4.9132170420734e-13\\
};
\addlegendentry{$\hat{T}_{4,th} \ (mol/L)$}

\end{axis}

\begin{axis}[%
width=0.9\figurewidth,
height=0.6in,
%height=0.887in,
%at={(0.758in,1.792in)},
at={(0.758in,2.26in)},
scale only axis,
xmin=0,
xmax=240,
xtick={0,60,120,180,240},
xticklabels={0,5,10,15,20},
ymin=1.78e-09,
ymax=2.15e-09,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
transpose legend,
legend style={font=\scriptsize,legend cell align=left, align=left,at={(1,1.12)}, draw=white!15!black}
]


\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
 0	2.06827453736593e-09\\
 1	2.06524895820984e-09\\
 2	2.06274297468462e-09\\
 3	2.06029961380469e-09\\
 4	2.05788680564052e-09\\
 5	2.05546531571305e-09\\
 6	2.05309809441583e-09\\
 7	2.05073125449584e-09\\
 8	2.04837794366598e-09\\
 9	2.04607737450429e-09\\
 10	2.04376822025768e-09\\
 11	2.04150371398178e-09\\
 12	2.03923755691142e-09\\
 13	2.03698725392504e-09\\
 14	2.03477469948736e-09\\
 15	2.03257733468748e-09\\
 16	2.03041414415558e-09\\
 17	2.02827325550167e-09\\
 18	2.02613610897561e-09\\
 19	2.02400791422202e-09\\
 20	2.02189976381403e-09\\
 21	2.01980477895582e-09\\
 22	2.01773157495946e-09\\
 23	2.01570448690408e-09\\
 24	2.01369897024364e-09\\
 25	2.01170624035864e-09\\
 26	2.00971436227553e-09\\
 27	2.00775790870231e-09\\
 28	2.00580368723455e-09\\
 29	2.00388485305299e-09\\
 30	2.0019826498555e-09\\
 31	2.00010242007493e-09\\
 32	1.99824111180377e-09\\
 33	1.99639357666996e-09\\
 34	1.99454635236913e-09\\
 35	1.99274047275212e-09\\
 36	1.99095643078706e-09\\
 37	1.98915655953392e-09\\
 38	1.98738924193145e-09\\
 39	1.98562410732332e-09\\
 40	1.98390044192755e-09\\
 41	1.98219821107308e-09\\
 42	1.98051356388018e-09\\
 43	1.9788054421162e-09\\
 44	1.97711159123459e-09\\
 45	1.97546700818158e-09\\
 46	1.97382019454647e-09\\
 47	1.97219337431071e-09\\
 48	1.97057305056355e-09\\
 49	1.96895526681833e-09\\
 50	1.96734809527588e-09\\
 51	1.96576876872969e-09\\
 52	1.96420364109109e-09\\
 53	1.96267203060279e-09\\
 54	1.96114387765255e-09\\
 55	1.95964939954164e-09\\
 56	1.95816596593778e-09\\
 57	1.95668280414262e-09\\
 58	1.95523200609854e-09\\
 59	1.95377576178389e-09\\
 60	1.95231332184892e-09\\
 61	1.95086817034614e-09\\
 62	1.94946406247508e-09\\
 63	1.94804866353182e-09\\
 64	1.9466461317579e-09\\
 65	1.94528311193563e-09\\
 66	1.94392251730949e-09\\
 67	1.94255677332867e-09\\
 68	1.94121152443844e-09\\
 69	1.93987829594722e-09\\
 70	1.93855311919395e-09\\
 71	1.93726903175232e-09\\
 72	1.93597613004263e-09\\
 73	1.93468761806888e-09\\
 74	1.93342682786959e-09\\
 75	1.93217817644695e-09\\
 76	1.93094902376709e-09\\
 77	1.92973926100634e-09\\
 78	1.92853561101078e-09\\
 79	1.9273232256147e-09\\
 80	1.92614232839255e-09\\
 81	1.92496315287863e-09\\
 82	1.92378694167264e-09\\
 83	1.92262633801257e-09\\
 84	1.92146353928066e-09\\
 85	1.92032893540562e-09\\
 86	1.9192084439468e-09\\
 87	1.91809008777207e-09\\
 88	1.91695854139394e-09\\
 89	1.91583946100466e-09\\
 90	1.91476174020902e-09\\
 91	1.91367324794685e-09\\
 92	1.91259813829729e-09\\
 93	1.91155618686953e-09\\
 94	1.91049218284716e-09\\
 95	1.90946070652614e-09\\
 96	1.90841185742487e-09\\
 97	1.90739622398926e-09\\
 98	1.90639690531477e-09\\
 99	1.90539942175433e-09\\
 100	1.90439177336347e-09\\
 101	1.9034037543446e-09\\
 102	1.90244355144814e-09\\
 103	1.90147678205691e-09\\
 104	1.9005232795879e-09\\
 105	1.89957426288855e-09\\
 106	1.89861864099019e-09\\
 107	1.8976765684532e-09\\
 108	1.89676958661696e-09\\
 109	1.89586895747922e-09\\
 110	1.89495191013768e-09\\
 111	1.8940571923241e-09\\
 112	1.89315280197014e-09\\
 113	1.89225343673006e-09\\
 114	1.89137680484556e-09\\
 115	1.89052333216573e-09\\
 116	1.88968294145168e-09\\
 117	1.88884909418341e-09\\
 118	1.88801857551575e-09\\
 119	1.88718296136428e-09\\
 120	1.88633673265739e-09\\
 121	1.88551322133771e-09\\
 122	1.88471385151595e-09\\
 123	1.88391996623229e-09\\
 124	1.8831326636266e-09\\
 125	1.88234916006781e-09\\
 126	1.88158072920572e-09\\
 127	1.88079715268331e-09\\
 128	1.88004384481702e-09\\
 129	1.87928851179632e-09\\
 130	1.87851972806523e-09\\
 131	1.87779019152982e-09\\
 132	1.87705536588638e-09\\
 133	1.87631958664412e-09\\
 134	1.87561064803382e-09\\
 135	1.8748796573135e-09\\
 136	1.87415510338205e-09\\
 137	1.87344611389093e-09\\
 138	1.87276055294016e-09\\
 139	1.87205959785701e-09\\
 140	1.87136107488993e-09\\
 141	1.87067294661647e-09\\
 142	1.87000849320325e-09\\
 143	1.86933740868406e-09\\
 144	1.86865410691003e-09\\
 145	1.86799947128743e-09\\
 146	1.86736829999221e-09\\
 147	1.86671235036263e-09\\
 148	1.86608276481495e-09\\
 149	1.86545276623964e-09\\
 150	1.86480947987467e-09\\
 151	1.86420198774592e-09\\
 152	1.86359782111663e-09\\
 153	1.8629997613292e-09\\
 154	1.86239531195867e-09\\
 155	1.86181604970503e-09\\
 156	1.86124887000733e-09\\
 157	1.86066292318571e-09\\
 158	1.86006702769982e-09\\
 159	1.85949360124095e-09\\
 160	1.85893087703409e-09\\
 161	1.85834818526839e-09\\
 162	1.85778457592803e-09\\
 163	1.85724477090293e-09\\
 164	1.85671373612704e-09\\
 165	1.85617271907422e-09\\
 166	1.85562345946576e-09\\
 167	1.85510493402584e-09\\
 168	1.85456825742499e-09\\
 169	1.85403637972173e-09\\
 170	1.85351193668468e-09\\
 171	1.85300056030276e-09\\
 172	1.85248475688938e-09\\
 173	1.85196736482778e-09\\
 174	1.85146074945806e-09\\
 175	1.85096647988266e-09\\
 176	1.85046214087649e-09\\
 177	1.84997638851561e-09\\
 178	1.84950274983954e-09\\
 179	1.84903707437947e-09\\
 180	1.84858354540696e-09\\
 181	1.84812081866279e-09\\
 182	1.84765422404879e-09\\
 183	1.84720878867901e-09\\
 184	1.84677106763211e-09\\
 185	1.84634450894192e-09\\
 186	1.8458953158934e-09\\
 187	1.8454515452205e-09\\
 188	1.84499791041152e-09\\
 189	1.84455465069661e-09\\
 190	1.84411081947653e-09\\
 191	1.84367432125038e-09\\
 192	1.84326163702591e-09\\
 193	1.84284968839064e-09\\
 194	1.84244377605756e-09\\
 195	1.84204633281663e-09\\
 196	1.84165299381733e-09\\
 197	1.84124736115577e-09\\
 198	1.84086424316503e-09\\
 199	1.84046489656507e-09\\
 200	1.84006517637365e-09\\
 201	1.83968628888225e-09\\
 202	1.83930415729835e-09\\
 203	1.838926075265e-09\\
 204	1.83855399147399e-09\\
 205	1.83817649806822e-09\\
 206	1.83780283519286e-09\\
 207	1.83744216431144e-09\\
 208	1.8370821771711e-09\\
 209	1.83673642826413e-09\\
 210	1.83638362510094e-09\\
 211	1.83601475459376e-09\\
 212	1.83564371892897e-09\\
 213	1.83529276917778e-09\\
 214	1.8349534186249e-09\\
 215	1.83461567040422e-09\\
 216	1.83426870120792e-09\\
 217	1.83394680853196e-09\\
 218	1.83362117603187e-09\\
 219	1.83328437363393e-09\\
 220	1.83296481366493e-09\\
 221	1.83265523473103e-09\\
 222	1.83231832909146e-09\\
 223	1.83200092674156e-09\\
 224	1.83169011336871e-09\\
 225	1.83139596530586e-09\\
 226	1.83107267036913e-09\\
 227	1.83076653501309e-09\\
 228	1.83046841566804e-09\\
 229	1.83015946269171e-09\\
 230	1.82986613543662e-09\\
 231	1.82955661682725e-09\\
 232	1.82925222670362e-09\\
 233	1.82895913828161e-09\\
 234	1.82866475857087e-09\\
 235	1.82839653558032e-09\\
 236	1.82811037408988e-09\\
 237	1.82782372487157e-09\\
 238	1.82754674984916e-09\\
 239	1.82728247629899e-09\\
 };
\addlegendentry{$T_{3,c} \ (mol/L)$}

\addplot [color=mycolor3, densely dashed, line width=1.8pt]
table[row sep=crcr]{
0	8.99249659684764e-10\\
1	2.10079896535581e-09\\
2	2.0599763164534e-09\\
3	2.03078389409756e-09\\
4	2.04740809289387e-09\\
5	2.05574227419358e-09\\
6	2.06750089098336e-09\\
7	2.05837352709852e-09\\
8	2.0519200419307e-09\\
9	2.04658450406253e-09\\
10	2.0548332571581e-09\\
11	2.04015789852376e-09\\
12	2.04088665194468e-09\\
13	2.02924811488932e-09\\
14	2.0244781750825e-09\\
15	2.02641798500667e-09\\
16	2.03209771964364e-09\\
17	2.03569583595112e-09\\
18	2.03390913543861e-09\\
19	2.02132500172745e-09\\
20	2.03084447156211e-09\\
21	2.03146514559218e-09\\
22	2.02906575559485e-09\\
23	2.01744009414684e-09\\
24	2.0124892447831e-09\\
25	2.00579470462021e-09\\
26	1.99777403432014e-09\\
27	2.00008501443324e-09\\
28	2.01111171678136e-09\\
29	2.01563411401818e-09\\
30	2.01415196423644e-09\\
31	2.00148211647086e-09\\
32	2.00816665117802e-09\\
33	2.00532827865541e-09\\
34	2.00482199822264e-09\\
35	1.99373631061517e-09\\
36	2.00398558826645e-09\\
37	1.99794745331726e-09\\
38	1.98754942298403e-09\\
39	1.98573371721062e-09\\
40	1.98157747680672e-09\\
41	1.9816769291687e-09\\
42	1.97340843538774e-09\\
43	1.96462143529049e-09\\
44	1.97111930295237e-09\\
45	1.96919665182314e-09\\
46	1.9656708964599e-09\\
47	1.9737906853347e-09\\
48	1.97674741809988e-09\\
49	1.97650522511451e-09\\
50	1.96599061666964e-09\\
51	1.97181072935035e-09\\
52	1.97002435261963e-09\\
53	1.97301841669129e-09\\
54	1.97116087758819e-09\\
55	1.95985369005983e-09\\
56	1.94350689735134e-09\\
57	1.96409714242388e-09\\
58	1.96126281289942e-09\\
59	1.95995042435321e-09\\
60	1.96410048181853e-09\\
61	1.95783871131308e-09\\
62	1.94711180478717e-09\\
63	1.95048383415407e-09\\
64	1.95367482837133e-09\\
65	1.94742962116724e-09\\
66	1.94234103601693e-09\\
67	1.94874193446435e-09\\
68	1.93628790959306e-09\\
69	1.93437690792242e-09\\
70	1.92942027980974e-09\\
71	1.92406258020844e-09\\
72	1.93489420136729e-09\\
73	1.93222277635524e-09\\
74	1.9206247354018e-09\\
75	1.92025325788604e-09\\
76	1.92849108007954e-09\\
77	1.93159649973475e-09\\
78	1.92563860788371e-09\\
79	1.91248622818069e-09\\
80	1.91917685326587e-09\\
81	1.92744971761807e-09\\
82	1.93196229154511e-09\\
83	1.92634345533877e-09\\
84	1.91538478045173e-09\\
85	1.92294183819017e-09\\
86	1.91219713644845e-09\\
87	1.91789010804475e-09\\
88	1.92483469681243e-09\\
89	1.9165006433862e-09\\
90	1.91444798851376e-09\\
91	1.91123527151322e-09\\
92	1.90981276637221e-09\\
93	1.91020574176385e-09\\
94	1.91830075619061e-09\\
95	1.90948382003488e-09\\
96	1.90798486071088e-09\\
97	1.91419484289414e-09\\
98	1.91469411556599e-09\\
99	1.91014137012929e-09\\
100	1.8964001436928e-09\\
101	1.89826792074039e-09\\
102	1.89755629051049e-09\\
103	1.89307888253932e-09\\
104	1.89902037688333e-09\\
105	1.90522598790661e-09\\
106	1.90265250870643e-09\\
107	1.90541878375776e-09\\
108	1.89177483643582e-09\\
109	1.88397911484051e-09\\
110	1.90108325119996e-09\\
111	1.89876404132796e-09\\
112	1.90025205467496e-09\\
113	1.8890841732553e-09\\
114	1.89560353562594e-09\\
115	1.88739206258723e-09\\
116	1.88311202281213e-09\\
117	1.88673834626135e-09\\
118	1.88490169063629e-09\\
119	1.89130427591858e-09\\
120	1.88863494241502e-09\\
121	1.89109600585447e-09\\
122	1.88567225078864e-09\\
123	1.8869607438871e-09\\
124	1.87651154263691e-09\\
125	1.87676193920417e-09\\
126	1.87394340239752e-09\\
127	1.87636713597613e-09\\
128	1.87569712409495e-09\\
129	1.87919203243481e-09\\
130	1.87019734271818e-09\\
131	1.87712538415824e-09\\
132	1.88403115396225e-09\\
133	1.89160035239312e-09\\
134	1.88738957004255e-09\\
135	1.8804066221679e-09\\
136	1.87172258352747e-09\\
137	1.88077216359632e-09\\
138	1.87295088306583e-09\\
139	1.87876378076212e-09\\
140	1.87780498246005e-09\\
141	1.88741337573401e-09\\
142	1.87493534912576e-09\\
143	1.86423280515475e-09\\
144	1.86765134441214e-09\\
145	1.86210616905585e-09\\
146	1.86868366037733e-09\\
147	1.87515941451665e-09\\
148	1.88114699826225e-09\\
149	1.88061829547104e-09\\
150	1.88040063077725e-09\\
151	1.8711865614333e-09\\
152	1.86977061937286e-09\\
153	1.87176804198504e-09\\
154	1.86203517677727e-09\\
155	1.86490736303368e-09\\
156	1.86296251770573e-09\\
157	1.86598841041074e-09\\
158	1.86878493037436e-09\\
159	1.86830428020422e-09\\
160	1.87294724455872e-09\\
161	1.87514632869552e-09\\
162	1.865802833386e-09\\
163	1.87181674424216e-09\\
164	1.87299630959903e-09\\
165	1.8756408388621e-09\\
166	1.8691980027281e-09\\
167	1.868943969163e-09\\
168	1.86397006034223e-09\\
169	1.87029221059949e-09\\
170	1.86726080882283e-09\\
171	1.86340989908823e-09\\
172	1.86530675720234e-09\\
173	1.86144311705152e-09\\
174	1.85802866587431e-09\\
175	1.85532613468135e-09\\
176	1.84799397011104e-09\\
177	1.8476998455087e-09\\
178	1.84581430842275e-09\\
179	1.83865222223701e-09\\
180	1.83960558599772e-09\\
181	1.83706563910308e-09\\
182	1.84009104322262e-09\\
183	1.85020458922529e-09\\
184	1.8577867158476e-09\\
185	1.85674074790642e-09\\
186	1.86110613478585e-09\\
187	1.85994328903401e-09\\
188	1.85176803900647e-09\\
189	1.84682984498664e-09\\
190	1.8539950813565e-09\\
191	1.85628715521655e-09\\
192	1.85377537763952e-09\\
193	1.85262817300693e-09\\
194	1.85395717444605e-09\\
195	1.85597205858746e-09\\
196	1.84091123125683e-09\\
197	1.83313211917197e-09\\
198	1.84330294509182e-09\\
199	1.84019242400893e-09\\
200	1.83414743135733e-09\\
201	1.83131156998209e-09\\
202	1.83713494519889e-09\\
203	1.84387269789361e-09\\
204	1.84256062589882e-09\\
205	1.85103745116168e-09\\
206	1.83840162039234e-09\\
207	1.83437455857565e-09\\
208	1.8414838568354e-09\\
209	1.84202181321629e-09\\
210	1.83568192513424e-09\\
211	1.84255759617703e-09\\
212	1.84036404820205e-09\\
213	1.84306591795847e-09\\
214	1.83981051365506e-09\\
215	1.83265531627958e-09\\
216	1.82525356469724e-09\\
217	1.83225269166441e-09\\
218	1.82557387865236e-09\\
219	1.82882640531283e-09\\
220	1.8369243019389e-09\\
221	1.83865916781348e-09\\
222	1.82943650185747e-09\\
223	1.8254644335762e-09\\
224	1.81383232286687e-09\\
225	1.83523772713984e-09\\
226	1.83695199859331e-09\\
227	1.83548536641927e-09\\
228	1.8404524617248e-09\\
229	1.84247469055768e-09\\
230	1.83165222346793e-09\\
231	1.82353796252445e-09\\
232	1.80870169657385e-09\\
233	1.81488793208534e-09\\
234	1.81610161603358e-09\\
235	1.81442656126241e-09\\
236	1.8223095416686e-09\\
237	1.82148100876437e-09\\
238	1.81293521067567e-09\\
239	1.82038711239072e-09\\
};
\addlegendentry{\makebox[0pt][l]{$\hat{T}_{3,c} \ (mol/L)$ (MHE)}}

\addplot [color=mycolor1, dash dot, line width=1.8pt]
table[row sep=crcr]{%
0	8.83575096509486e-10\\
1	1.98500100429672e-09\\
2	1.98609997220445e-09\\
3	1.98437568490516e-09\\
4	1.98265156996696e-09\\
5	1.980941664581e-09\\
6	1.97924738925721e-09\\
7	1.9775686300436e-09\\
8	1.97590538708974e-09\\
9	1.9742575091124e-09\\
10	1.97262485595557e-09\\
11	1.97100729183679e-09\\
12	1.96940467294322e-09\\
13	2.03330682739854e-09\\
14	2.03113003578818e-09\\
15	2.02897324902195e-09\\
16	2.02683632188521e-09\\
17	2.02471906094051e-09\\
18	2.02262129667774e-09\\
19	2.02054285424454e-09\\
20	2.01848355650581e-09\\
21	2.01644323507198e-09\\
22	2.01442171600411e-09\\
23	2.01241882932444e-09\\
24	2.01043440630347e-09\\
25	2.00846827975089e-09\\
26	2.0095350771671e-09\\
27	2.00757724369813e-09\\
28	2.00563746218415e-09\\
29	2.0037155646694e-09\\
30	2.00181132804901e-09\\
31	1.99992473349861e-09\\
32	1.99805594444713e-09\\
33	1.99620400256687e-09\\
34	1.99436915393713e-09\\
35	1.99255124315636e-09\\
36	1.99457996411613e-09\\
37	1.99276010019505e-09\\
38	1.99095703216268e-09\\
39	1.98917061751134e-09\\
40	1.98740070669994e-09\\
41	1.98564714944092e-09\\
42	1.98390979653249e-09\\
43	1.98218849986353e-09\\
44	1.98048311106838e-09\\
45	1.97879348306074e-09\\
46	1.97711943713471e-09\\
47	1.97546090595257e-09\\
48	1.97381764679565e-09\\
49	1.97044289848313e-09\\
50	1.96884720366205e-09\\
51	1.96726568673019e-09\\
52	1.96569923784026e-09\\
53	1.96414679431878e-09\\
54	1.96260920504887e-09\\
55	1.96108529730439e-09\\
56	1.95957596991434e-09\\
57	1.95808008449889e-09\\
58	1.95659852510703e-09\\
59	1.93797527066075e-09\\
60	1.93667925841818e-09\\
61	1.93539489385255e-09\\
62	1.93412254305269e-09\\
63	1.93286202982911e-09\\
64	1.93161259368534e-09\\
65	1.93037527941066e-09\\
66	1.92914922795631e-09\\
67	1.92793480250424e-09\\
68	1.92673126042943e-09\\
69	1.9255392853896e-09\\
70	1.92435824457706e-09\\
71	1.92318773943004e-09\\
72	1.9220283875214e-09\\
73	1.920879567174e-09\\
74	1.93399112871996e-09\\
75	1.93273216274236e-09\\
76	1.9314842182787e-09\\
77	1.93024759741402e-09\\
78	1.92902282931971e-09\\
79	1.92780895823126e-09\\
80	1.92660669637467e-09\\
81	1.92541582870321e-09\\
82	1.92423577767034e-09\\
83	1.91680019589488e-09\\
84	1.91570022094501e-09\\
85	1.914609993551e-09\\
86	1.91352978651898e-09\\
87	1.91245991189622e-09\\
88	1.91139960868676e-09\\
89	1.91034953997248e-09\\
90	1.9093087979832e-09\\
91	1.90827813107073e-09\\
92	1.90725644226402e-09\\
93	1.90624463337879e-09\\
94	1.90524193740102e-09\\
95	1.90424895340518e-09\\
96	1.90326469100266e-09\\
97	1.89141298131424e-09\\
98	1.89054801931849e-09\\
99	1.88969085817434e-09\\
100	1.88884197781427e-09\\
101	1.88800071974595e-09\\
102	1.88716732137299e-09\\
103	1.88634188123523e-09\\
104	1.88552416622593e-09\\
105	1.88471376157503e-09\\
106	1.88391088593446e-09\\
107	1.88311560358438e-09\\
108	1.88574021168407e-09\\
109	1.88492792098651e-09\\
110	1.88412329865593e-09\\
111	1.88332586752055e-09\\
112	1.88253603233932e-09\\
113	1.88175345609822e-09\\
114	1.88097832276415e-09\\
115	1.88021023023392e-09\\
116	1.87944933926213e-09\\
117	1.87869550574614e-09\\
118	1.87794874598421e-09\\
119	1.88384859552617e-09\\
120	1.88305403432966e-09\\
121	1.88226651632893e-09\\
122	1.88148662790715e-09\\
123	1.88071386136856e-09\\
124	1.87994831775949e-09\\
125	1.87918980847428e-09\\
126	1.87843825499919e-09\\
127	1.87769376451757e-09\\
128	1.87695611332207e-09\\
129	1.87622548923505e-09\\
130	1.86748337195194e-09\\
131	1.8668406136676e-09\\
132	1.86620398479803e-09\\
133	1.86557318645836e-09\\
134	1.86494829896816e-09\\
135	1.86432926015261e-09\\
136	1.8637159767856e-09\\
137	1.86310839519055e-09\\
138	1.86250646302729e-09\\
139	1.86191012805572e-09\\
140	1.86131933880541e-09\\
141	1.86073404437095e-09\\
142	1.86015419341326e-09\\
143	1.85957973570637e-09\\
144	1.85901062345544e-09\\
145	1.88313398942814e-09\\
146	1.88234585793071e-09\\
147	1.8815652164567e-09\\
148	1.8807918384276e-09\\
149	1.8800255173405e-09\\
150	1.87926643346395e-09\\
151	1.87851433027042e-09\\
152	1.8777692810546e-09\\
153	1.87703114316248e-09\\
154	1.87629983619615e-09\\
155	1.87557529226497e-09\\
156	1.8748575477675e-09\\
157	1.87414648403829e-09\\
158	1.86527468300819e-09\\
159	1.86465257977209e-09\\
160	1.86403630181464e-09\\
161	1.86342574109818e-09\\
162	1.86282087168074e-09\\
163	1.86222162768609e-09\\
164	1.8616279580445e-09\\
165	1.8610398153489e-09\\
166	1.86045710246327e-09\\
167	1.86541394153184e-09\\
168	1.86479050180289e-09\\
169	1.86417292913146e-09\\
170	1.86356109850051e-09\\
171	1.86295495629221e-09\\
172	1.8623544500397e-09\\
173	1.86175952783881e-09\\
174	1.86117013825799e-09\\
175	1.86058623023986e-09\\
176	1.86000775327135e-09\\
177	1.85943465759937e-09\\
178	1.85886689404212e-09\\
179	1.85014857947055e-09\\
180	1.84966707718619e-09\\
181	1.84919012407381e-09\\
182	1.84871761495498e-09\\
183	1.84824950398735e-09\\
184	1.84778575053358e-09\\
185	1.8473263143354e-09\\
186	1.84687115571931e-09\\
187	1.84642023531673e-09\\
188	1.84597351410327e-09\\
189	1.84553095291672e-09\\
190	1.84509247191521e-09\\
191	1.84465812002184e-09\\
192	1.84422779020482e-09\\
193	1.84380144966347e-09\\
194	1.83043534171707e-09\\
195	1.83013740602632e-09\\
196	1.82984222766821e-09\\
197	1.82954980784067e-09\\
198	1.82926012633155e-09\\
199	1.82897315545547e-09\\
200	1.82868886293793e-09\\
201	1.82840721891326e-09\\
202	1.82812819449221e-09\\
203	1.8278517332166e-09\\
204	1.82757788202134e-09\\
205	1.84642291343053e-09\\
206	1.84597610913558e-09\\
207	1.84553350142205e-09\\
208	1.84509501281724e-09\\
209	1.84466060504595e-09\\
210	1.84423024069205e-09\\
211	1.84380388228593e-09\\
212	1.84338149300426e-09\\
213	1.84296303639377e-09\\
214	1.81821421115509e-09\\
215	1.81803021001714e-09\\
216	1.81784794267052e-09\\
217	1.8176673711705e-09\\
218	1.81748848194548e-09\\
219	1.81731126260134e-09\\
220	1.81713569625644e-09\\
221	1.81696177328562e-09\\
222	1.81678947315264e-09\\
223	1.81661877395186e-09\\
224	1.81644966806538e-09\\
225	1.81628214144188e-09\\
226	1.812894101334e-09\\
227	1.81275974220603e-09\\
228	1.81262663240629e-09\\
229	1.8124947628629e-09\\
230	1.81236412395108e-09\\
231	1.81223470455998e-09\\
232	1.81210649485521e-09\\
233	1.81197948621048e-09\\
234	1.81185365734305e-09\\
235	1.81172898874827e-09\\
236	1.81160542606543e-09\\
237	1.81148301713629e-09\\
238	1.81136175135807e-09\\
239	1.81124169521181e-09\\
};
\addlegendentry{$\hat{T}_{3,c} \ (mol/L)$}

\end{axis}

\begin{axis}[%
width=0.9\figurewidth,
height=0.6in,%0.887in,
%at={(0.758in,0.481in)},
at={(0.758in,1.3770in)},%1.3170in
scale only axis,
xmin=0,
xmax=240,
xtick={0,60,120,180,240},
xticklabels={0,5,10,15,20},
xlabel={$t$ (in days)},
ymin=4.6,
ymax=5.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
transpose legend,
legend style={font=\scriptsize,legend cell align=left, align=left,at={(1,0.68)}, draw=white!15!black}
]


\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
 0	4.75449214921696\\
 1	5.06507101228066\\
 2	5.06852303831153\\
 3	5.07219613854386\\
 4	5.07513320752087\\
 5	5.07845503227099\\
 6	5.081791618374\\
 7	5.08476261025377\\
 8	5.08860568741083\\
 9	5.09120468160396\\
 10	5.09480492810185\\
 11	5.09752648732781\\
 12	5.10095254860999\\
 13	5.10379396346427\\
 14	5.1069709532739\\
 15	5.10984393491912\\
 16	5.11275517982893\\
 17	5.11565367382836\\
 18	5.11862456919459\\
 19	5.12175667377878\\
 20	5.1246129896117\\
 21	5.12739872880427\\
 22	5.13027897926825\\
 23	5.13316393037805\\
 24	5.13597316492975\\
 25	5.13877923418979\\
 26	5.14146639577249\\
 27	5.14479188857341\\
 28	5.14740929009375\\
 29	5.1501840539037\\
 30	5.15278291687575\\
 31	5.15569283936317\\
 32	5.1579047421007\\
 33	5.16063214271965\\
 34	5.16303783138908\\
 35	5.16570257345735\\
 36	5.16819282621254\\
 37	5.17096278267555\\
 38	5.17355386724256\\
 39	5.17579006052275\\
 40	5.17807228013457\\
 41	5.18122951860323\\
 42	5.18296149035603\\
 43	5.18607483748358\\
 44	5.18841768682183\\
 45	5.19035813871488\\
 46	5.19281749668385\\
 47	5.19508836412058\\
 48	5.19798110036679\\
 49	5.19993172323874\\
 50	5.20208940660824\\
 51	5.20440279798586\\
 52	5.20645183003652\\
 53	5.20881366322744\\
 54	5.21094389062733\\
 55	5.21358493556571\\
 56	5.21554487023222\\
 57	5.21775765572898\\
 58	5.22023216540459\\
 59	5.2217666953233\\
 60	5.22458526981473\\
 61	5.22651234556501\\
 62	5.22837843753879\\
 63	5.23020046195649\\
 64	5.23268308881677\\
 65	5.23425047119504\\
 66	5.23668088744734\\
 67	5.23857854068462\\
 68	5.24087723903459\\
 69	5.24294680977407\\
 70	5.24442363239363\\
 71	5.24635333923379\\
 72	5.24872341841982\\
 73	5.25001667021661\\
 74	5.25180215752345\\
 75	5.25387721604998\\
 76	5.25578120841305\\
 77	5.25787564916605\\
 78	5.25945137463063\\
 79	5.26090991844648\\
 80	5.26325925187054\\
 81	5.26474294637749\\
 82	5.26656685846369\\
 83	5.26870961993866\\
 84	5.26974554332105\\
 85	5.27190328316805\\
 86	5.27372734586916\\
 87	5.27540771286286\\
 88	5.27689152423225\\
 89	5.27846523086895\\
 90	5.28051438111698\\
 91	5.28150048318536\\
 92	5.28354183388163\\
 93	5.28529019215248\\
 94	5.28665406104737\\
 95	5.28862391686243\\
 96	5.28981383517198\\
 97	5.29151783885275\\
 98	5.29324373739639\\
 99	5.29442504977984\\
 100	5.2955937654193\\
 101	5.29723541637631\\
 102	5.29931289924944\\
 103	5.30067754632659\\
 104	5.30151889464077\\
 105	5.30345697540974\\
 106	5.30445986183158\\
 107	5.30653132869363\\
 108	5.30789712586273\\
 109	5.30892860466191\\
 110	5.31007241572952\\
 111	5.31164744704875\\
 112	5.31333575409933\\
 113	5.31494543052397\\
 114	5.3155571784114\\
 115	5.31752931446677\\
 116	5.31884398961791\\
 117	5.31984819643456\\
 118	5.32123967483299\\
 119	5.32241628281463\\
 120	5.32374932130852\\
 121	5.324663593265\\
 122	5.32625281870546\\
 123	5.32716254764654\\
 124	5.32855827367983\\
 125	5.33027703566785\\
 126	5.33131180001949\\
 127	5.3324615436532\\
 128	5.33361861347258\\
 129	5.33466153119363\\
 130	5.33602591987468\\
 131	5.3373035331377\\
 132	5.33832420219201\\
 133	5.33909097098986\\
 134	5.34069101925143\\
 135	5.34175309197832\\
 136	5.34233888117746\\
 137	5.34414978175361\\
 138	5.34482498117533\\
 139	5.34567419159745\\
 140	5.34680505553263\\
 141	5.34838960268939\\
 142	5.34918601089428\\
 143	5.35042291660208\\
 144	5.35167712322828\\
 145	5.35230405789795\\
 146	5.35296737232237\\
 147	5.35474949148943\\
 148	5.35530444136486\\
 149	5.35651147796778\\
 150	5.35705561431114\\
 151	5.35833911363133\\
 152	5.35956371741953\\
 153	5.36036313595354\\
 154	5.36130170691417\\
 155	5.3622970747667\\
 156	5.36264049408263\\
 157	5.3641563940398\\
 158	5.36473698832655\\
 159	5.36555516580086\\
 160	5.36656071715148\\
 161	5.36741368938375\\
 162	5.36857364752008\\
 163	5.36970394650634\\
 164	5.36995850616432\\
 165	5.37098945949786\\
 166	5.37153659371558\\
 167	5.37236236985382\\
 168	5.37339681187759\\
 169	5.37428321723701\\
 170	5.37518372346118\\
 171	5.37608310014838\\
 172	5.3768742945452\\
 173	5.37785727244961\\
 174	5.37858523821605\\
 175	5.37936462634798\\
 176	5.37985048204255\\
 177	5.38062686474547\\
 178	5.38188095240026\\
 179	5.38265373481304\\
 180	5.38286995853988\\
 181	5.38371452435826\\
 182	5.38443699081382\\
 183	5.38563445412448\\
 184	5.38632903329786\\
 185	5.38682535844602\\
 186	5.38767122213942\\
 187	5.38796502645937\\
 188	5.38923334857475\\
 189	5.38997276680589\\
 190	5.39047841750363\\
 191	5.39103955901042\\
 192	5.39145702864994\\
 193	5.39250692136522\\
 194	5.39325827330503\\
 195	5.39372075498054\\
 196	5.3941786758228\\
 197	5.39462079855477\\
 198	5.39561970429265\\
 199	5.39600072888938\\
 200	5.39667070159316\\
 201	5.39757542378992\\
 202	5.39814016290037\\
 203	5.39901725227246\\
 204	5.39946229043947\\
 205	5.39998241098465\\
 206	5.40064793692473\\
 207	5.40104614605385\\
 208	5.40144541313396\\
 209	5.40230996655624\\
 210	5.40285773572783\\
 211	5.40360291692733\\
 212	5.40421848496123\\
 213	5.4041748563821\\
 214	5.4047997383078\\
 215	5.40558579398168\\
 216	5.40579537979576\\
 217	5.4069642210538\\
 218	5.40716702396798\\
 219	5.40780865698231\\
 220	5.40824573226365\\
 221	5.40879006170759\\
 222	5.40918521876218\\
 223	5.40978024450621\\
 224	5.4101085731406\\
 225	5.41073448398889\\
 226	5.41107676364104\\
 227	5.41155953392802\\
 228	5.41236552184425\\
 229	5.41282561285976\\
 230	5.41340283202109\\
 231	5.41355700422571\\
 232	5.41409904337759\\
 233	5.41469756620834\\
 234	5.41514290777905\\
 235	5.41574326528758\\
 236	5.41650684686974\\
 237	5.41695211448749\\
 238	5.41700097106951\\
 239	5.41752978024695\\
 };
\addlegendentry{$TSH_{c} \ (mU/L)$}

\addplot [color=mycolor3, densely dashed, line width=1.8pt]
table[row sep=crcr]{
0	8.19740024080113\\
1	5.00987892618557\\
2	5.03929671921211\\
3	5.10662074019032\\
4	5.07744629961821\\
5	5.05957477488521\\
6	5.09094126601259\\
7	5.07387470532941\\
8	5.09358047198934\\
9	5.09655345198091\\
10	5.09602255300924\\
11	5.09908129315334\\
12	5.1149176704554\\
13	5.10549370153661\\
14	5.09749728937096\\
15	5.09468296476533\\
16	5.095732197851\\
17	5.10960192478705\\
18	5.11233771851471\\
19	5.1194979554686\\
20	5.13841270963631\\
21	5.13034634076626\\
22	5.13113550538399\\
23	5.13443479343148\\
24	5.15065628565871\\
25	5.16228964137698\\
26	5.16066323970039\\
27	5.17212088065177\\
28	5.16550943208307\\
29	5.17428750829194\\
30	5.1667075210722\\
31	5.17434349056417\\
32	5.17268950095573\\
33	5.15901294460742\\
34	5.15116522522838\\
35	5.17273676138904\\
36	5.17617723280223\\
37	5.17406651865857\\
38	5.18107970688043\\
39	5.17735397909758\\
40	5.18002797582501\\
41	5.18605014192573\\
42	5.16355580124382\\
43	5.18185837220431\\
44	5.18999069716392\\
45	5.18605316718975\\
46	5.18289337478134\\
47	5.1930196568996\\
48	5.2028997415337\\
49	5.2098358551225\\
50	5.22388420236442\\
51	5.21583573168569\\
52	5.20966416380137\\
53	5.22391688966983\\
54	5.21417537017852\\
55	5.22041366478962\\
56	5.20676655607713\\
57	5.22811715559136\\
58	5.22762713650007\\
59	5.22357183799471\\
60	5.23629760167706\\
61	5.22282263087975\\
62	5.2292878201481\\
63	5.21295575954158\\
64	5.21385118676331\\
65	5.2283014782458\\
66	5.24322081908889\\
67	5.23286410024834\\
68	5.24531631878281\\
69	5.24263515999709\\
70	5.25281599459384\\
71	5.25303626632533\\
72	5.2648086757207\\
73	5.27655806517767\\
74	5.26325227038891\\
75	5.25737205095202\\
76	5.27003784537001\\
77	5.27580426521896\\
78	5.26038244286337\\
79	5.25217244744271\\
80	5.26444848096374\\
81	5.27303974103582\\
82	5.27832887076683\\
83	5.27768608207538\\
84	5.27365692886583\\
85	5.29481975719351\\
86	5.28304013227733\\
87	5.2708330903538\\
88	5.29093845644594\\
89	5.28696871863901\\
90	5.27456920289263\\
91	5.27058657255165\\
92	5.28653409833606\\
93	5.2866102099943\\
94	5.27381830979732\\
95	5.29206617017742\\
96	5.2990806671269\\
97	5.28467297398853\\
98	5.29293149808929\\
99	5.28898584547383\\
100	5.30974848908275\\
101	5.31544644231125\\
102	5.3024517157465\\
103	5.31138339605965\\
104	5.29943007989555\\
105	5.30156358195531\\
106	5.29210097906513\\
107	5.29067555272176\\
108	5.30502183320699\\
109	5.3167257134582\\
110	5.32726514287551\\
111	5.31685772124603\\
112	5.3201768046182\\
113	5.3004634724901\\
114	5.30453604140811\\
115	5.31905634919954\\
116	5.3165063289927\\
117	5.32154824425348\\
118	5.32920237879017\\
119	5.32834934964394\\
120	5.32896266038961\\
121	5.3390283272308\\
122	5.3391405407544\\
123	5.32969825289768\\
124	5.33333405562635\\
125	5.32785412707729\\
126	5.31886259534285\\
127	5.32282020567359\\
128	5.32745319132625\\
129	5.34141838088515\\
130	5.32539546817272\\
131	5.33820887843955\\
132	5.33851939858451\\
133	5.33008034124689\\
134	5.3458318520919\\
135	5.34942569415205\\
136	5.34312221358346\\
137	5.33723332983427\\
138	5.36641833736495\\
139	5.33846806107088\\
140	5.36071669900128\\
141	5.35663214430035\\
142	5.33601586242284\\
143	5.33260343652479\\
144	5.32804690484729\\
145	5.33089610168707\\
146	5.35275396850563\\
147	5.33641211081159\\
148	5.33940320403254\\
149	5.3475549417383\\
150	5.34738338459172\\
151	5.34266659354754\\
152	5.36001341338705\\
153	5.35475603878872\\
154	5.35738152970306\\
155	5.3581217640489\\
156	5.32225621893422\\
157	5.36072120087609\\
158	5.36712225949109\\
159	5.35863688352856\\
160	5.35061470869642\\
161	5.36334376503103\\
162	5.37552904886531\\
163	5.38745745471148\\
164	5.38002048063244\\
165	5.38776597340962\\
166	5.38274066908901\\
167	5.39394966698095\\
168	5.3878500332162\\
169	5.39379103445366\\
170	5.38773455487235\\
171	5.3893340963567\\
172	5.39442688281288\\
173	5.39742913747713\\
174	5.40231359970893\\
175	5.39160664811052\\
176	5.37691011962713\\
177	5.36665856432058\\
178	5.37863383602726\\
179	5.37728354467374\\
180	5.37113582682371\\
181	5.3819830636134\\
182	5.40109199234987\\
183	5.3952623658602\\
184	5.36002066008704\\
185	5.38520369139622\\
186	5.39294541363362\\
187	5.39657828480507\\
188	5.38352165255198\\
189	5.36864119241972\\
190	5.3792835795329\\
191	5.37691222581482\\
192	5.39206233783088\\
193	5.39963454132489\\
194	5.37424383190112\\
195	5.37483742017556\\
196	5.38515515722872\\
197	5.39622214338656\\
198	5.38685057335432\\
199	5.39337266925773\\
200	5.3915917038455\\
201	5.39981525745158\\
202	5.41104738030388\\
203	5.40645389062258\\
204	5.40726797809354\\
205	5.41755464484709\\
206	5.41521139567198\\
207	5.4125728992129\\
208	5.40782839298583\\
209	5.41122863206659\\
210	5.40354364180609\\
211	5.39983003376345\\
212	5.40695960149447\\
213	5.40191377968989\\
214	5.41405407289203\\
215	5.40213850175218\\
216	5.41415526349606\\
217	5.4215198463866\\
218	5.41036466915195\\
219	5.40434512254251\\
220	5.40642230847853\\
221	5.40136186937357\\
222	5.40373191746193\\
223	5.40888552000383\\
224	5.39729633424237\\
225	5.39027655580227\\
226	5.39590019978461\\
227	5.40905175148348\\
228	5.41917271934063\\
229	5.42696056211444\\
230	5.41558311108665\\
231	5.42261099983579\\
232	5.43411824705415\\
233	5.43349781261987\\
234	5.43384032237094\\
235	5.4441352475204\\
236	5.42159737549115\\
237	5.40962313557064\\
238	5.40745074978856\\
239	5.40917282656803\\
};
\addlegendentry{\makebox[0pt][l]{$\hat{TSH}_{c} \ (mU/L)$ (MHE)}}

\addplot [color=mycolor1, dash dot, line width=1.8pt]
table[row sep=crcr]{%
0	8.18925011521426\\
1	5.17682298750371\\
2	5.17525060691499\\
3	5.17771822455181\\
4	5.18018892395214\\
5	5.18264255470887\\
6	5.18507699989901\\
7	5.18749234088788\\
8	5.18988849633146\\
9	5.19226560436394\\
10	5.19462378762313\\
11	5.19696316435238\\
12	5.19928386588121\\
13	5.10895820369554\\
14	5.11196265384974\\
15	5.11494418676416\\
16	5.1179031169945\\
17	5.12083959127262\\
18	5.12375372531817\\
19	5.12664564449801\\
20	5.12951547912613\\
21	5.13236335028205\\
22	5.13518938801796\\
23	5.13799371915594\\
24	5.14077647078079\\
25	5.14353776980406\\
26	5.14203910556638\\
27	5.14479055388694\\
28	5.1475208438811\\
29	5.15023000385559\\
30	5.15291824645331\\
31	5.15558549822094\\
32	5.15823138949238\\
33	5.16085729063946\\
34	5.1634626479549\\
35	5.16604762394358\\
36	5.16316495287039\\
37	5.16575045396525\\
38	5.16831752281781\\
39	5.17086444067978\\
40	5.17339133018366\\
41	5.17589831669884\\
42	5.17838552570149\\
43	5.18085308274426\\
44	5.18330111536543\\
45	5.18572975087237\\
46	5.18813916369851\\
47	5.1905293688831\\
48	5.19290063808086\\
49	5.1977806187773\\
50	5.20009180622827\\
51	5.20238579439053\\
52	5.20466082406205\\
53	5.20691820526556\\
54	5.20915681070406\\
55	5.21137808932509\\
56	5.21358085120829\\
57	5.21576649602575\\
58	5.2179338657967\\
59	5.24539660676448\\
60	5.24732243590519\\
61	5.24923346390698\\
62	5.25112854987348\\
63	5.25300791710944\\
64	5.25487264680833\\
65	5.25672113066952\\
66	5.2585546029732\\
67	5.26037247293706\\
68	5.26217580566715\\
69	5.26396353071237\\
70	5.26573655126252\\
71	5.26749542227361\\
72	5.26923917218171\\
73	5.27096872988532\\
74	5.2513245397312\\
75	5.25320165103277\\
76	5.25506434762\\
77	5.25691198877012\\
78	5.25874372592038\\
79	5.26056095048112\\
80	5.26236256957589\\
81	5.2641487892935\\
82	5.26592047087371\\
83	5.27712230582348\\
84	5.27878604841891\\
85	5.28043574423871\\
86	5.28207171610352\\
87	5.28369345299932\\
88	5.28530207118939\\
89	5.2868965278749\\
90	5.28847816535173\\
91	5.29004581080516\\
92	5.29160109841687\\
93	5.29314262044802\\
94	5.29467151236604\\
95	5.29618682693635\\
96	5.29769004204644\\
97	5.31588598946459\\
98	5.3172207185417\\
99	5.31854451920304\\
100	5.31985643049904\\
101	5.3211574748175\\
102	5.32244725140652\\
103	5.32372558360077\\
104	5.32499280863534\\
105	5.32624954670652\\
106	5.32749543662968\\
107	5.32873035627657\\
108	5.32465806173462\\
109	5.32591738079354\\
110	5.3271657376966\\
111	5.32840377833751\\
112	5.32963082842794\\
113	5.33084738985288\\
114	5.33205315533609\\
115	5.33324872956981\\
116	5.33443384204199\\
117	5.33560869703813\\
118	5.3367732493361\\
119	5.32759215439449\\
120	5.32882599518503\\
121	5.33004971848932\\
122	5.33126236975436\\
123	5.33246471708944\\
124	5.3336565827337\\
125	5.33483824006873\\
126	5.33600979169294\\
127	5.33717105091598\\
128	5.33832234738608\\
129	5.33946336886426\\
130	5.35317007630083\\
131	5.35418140321219\\
132	5.3551839704125\\
133	5.35617787952731\\
134	5.35716298988999\\
135	5.3581393854929\\
136	5.35910719965643\\
137	5.36006650365011\\
138	5.36101736690978\\
139	5.36195985898375\\
140	5.36289404847022\\
141	5.36382000333517\\
142	5.36473779248831\\
143	5.3656474833318\\
144	5.366549178437\\
145	5.32870117366402\\
146	5.32992639366462\\
147	5.33114013678885\\
148	5.33234335780722\\
149	5.33353635747651\\
150	5.33471883483035\\
151	5.33589116941729\\
152	5.33705322734739\\
153	5.33820521172508\\
154	5.33934722909732\\
155	5.34047936690979\\
156	5.34160154990051\\
157	5.34271400646369\\
158	5.35664837255495\\
159	5.35762935815183\\
160	5.35860163739761\\
161	5.35956538905239\\
162	5.36052064073735\\
163	5.36146748337661\\
164	5.36240602593773\\
165	5.36333620728028\\
166	5.36425829208618\\
167	5.35642851393542\\
168	5.35741183191749\\
169	5.35838604241076\\
170	5.35935168918539\\
171	5.36030884348844\\
172	5.36125757502512\\
173	5.36219795288126\\
174	5.3631300456605\\
175	5.36405392163532\\
176	5.36496964847319\\
177	5.36587729288999\\
178	5.3667769595768\\
179	5.38064493505133\\
180	5.38141385650085\\
181	5.38217577201812\\
182	5.38293088937567\\
183	5.38367927361951\\
184	5.38442098165224\\
185	5.3851560699378\\
186	5.38588459416883\\
187	5.38660660971129\\
188	5.38732217153859\\
189	5.38803135799384\\
190	5.3887342208265\\
191	5.3894307592178\\
192	5.39012107557584\\
193	5.39080523958749\\
194	5.41237983599072\\
195	5.41286358883628\\
196	5.41334293133327\\
197	5.41381791030581\\
198	5.41428855810878\\
199	5.41475491420917\\
200	5.41521702778335\\
201	5.4156749452455\\
202	5.41612871073016\\
203	5.41657841567894\\
204	5.41702398059923\\
205	5.38660188999978\\
206	5.38731801401738\\
207	5.3880272505008\\
208	5.38873014700885\\
209	5.38942675777934\\
210	5.39011713582071\\
211	5.39080133437238\\
212	5.39147940577979\\
213	5.39215140193432\\
214	5.43232173374218\\
215	5.43262347547725\\
216	5.43292251089537\\
217	5.43321880996171\\
218	5.43351239367462\\
219	5.43380328112449\\
220	5.43409149879272\\
221	5.43437706127306\\
222	5.43466000109823\\
223	5.43494035308069\\
224	5.4352181285933\\
225	5.43549334959622\\
226	5.44106793334546\\
227	5.44128926600422\\
228	5.44150863392708\\
229	5.44172598255439\\
230	5.44194132706404\\
231	5.44215468509728\\
232	5.44236607220489\\
233	5.44257550195858\\
234	5.44278301078275\\
235	5.44298862381224\\
236	5.44319243702846\\
237	5.44339436845312\\
238	5.4435944354835\\
239	5.44379252714502\\
};
\addlegendentry{$\hat{TSH}_{c} \ (mU/L)$}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/Hypo_x_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.40000, 0.80390, 0.30000}%{0.180, 0.639, 0.251}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figurewidth,
height=0.6in,%0.887in,
%at={(0.758in,3.103in)},
at={(0.758in,3.103in)},
scale only axis,
xmin=0,
xmax=240,
xtick={0,60,120,180,240},
xticklabels={0,5,10,15,20},
ymin=1.82e-08,
ymax=2.22e-08,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
transpose legend,
legend style={font=\scriptsize,legend cell align=left, align=left,at={(1,1.1)}, draw=white!15!black}
]
\addplot [color=mycolor2, line width=1.8pt]
table[row sep=crcr]{%
0	2.12494546797602e-08\\
1	2.12223945657252e-08\\
2	2.11966993098019e-08\\
3	2.11715889406504e-08\\
4	2.1146757246401e-08\\
5	2.1121764352672e-08\\
6	2.10974804719445e-08\\
7	2.10730537025123e-08\\
8	2.10488269788026e-08\\
9	2.10252130395827e-08\\
10	2.10013674623474e-08\\
11	2.09781253399786e-08\\
12	2.09547380362884e-08\\
13	2.09315783279307e-08\\
14	2.09088403458902e-08\\
15	2.08862048776018e-08\\
16	2.08639731791437e-08\\
17	2.08419354090343e-08\\
18	2.08199053281223e-08\\
19	2.07979854687327e-08\\
20	2.07762914538085e-08\\
21	2.07547154799268e-08\\
22	2.07333856189929e-08\\
23	2.07125782304616e-08\\
24	2.0691930182331e-08\\
25	2.06714103960147e-08\\
26	2.06508756592231e-08\\
27	2.06307833793456e-08\\
28	2.06106281014255e-08\\
29	2.05909252194827e-08\\
30	2.05713357016786e-08\\
31	2.05519974674403e-08\\
32	2.05328422948428e-08\\
33	2.05138198694876e-08\\
34	2.0494776555589e-08\\
35	2.04762496703557e-08\\
36	2.04578864706122e-08\\
37	2.04392963335781e-08\\
38	2.04211571347562e-08\\
39	2.04029509313578e-08\\
40	2.0385275142398e-08\\
41	2.03677542192633e-08\\
42	2.03504226153281e-08\\
43	2.03327592632267e-08\\
44	2.03153440819282e-08\\
45	2.02984874130876e-08\\
46	2.0281488451299e-08\\
47	2.02647681035549e-08\\
48	2.02480711846662e-08\\
49	2.02314020569576e-08\\
50	2.02148583064405e-08\\
51	2.01986352155549e-08\\
52	2.01825210991378e-08\\
53	2.01668025738244e-08\\
54	2.01510440103237e-08\\
55	2.01357149003973e-08\\
56	2.01204322617561e-08\\
57	2.010514512307e-08\\
58	2.0090262495197e-08\\
59	2.00752267809783e-08\\
60	2.0060146972168e-08\\
61	2.00452901381343e-08\\
62	2.00308990559442e-08\\
63	2.00162691253693e-08\\
64	2.00018512097158e-08\\
65	1.99878787684082e-08\\
66	1.99738444445044e-08\\
67	1.99597604083393e-08\\
68	1.99459423507825e-08\\
69	1.99322169574146e-08\\
70	1.99185742287363e-08\\
71	1.99054249246764e-08\\
72	1.9892062156226e-08\\
73	1.98788012496629e-08\\
74	1.98658623295158e-08\\
75	1.98530067930453e-08\\
76	1.98403778462827e-08\\
77	1.98279430088748e-08\\
78	1.98155440383797e-08\\
79	1.9803030644978e-08\\
80	1.9790931742008e-08\\
81	1.97787674356218e-08\\
82	1.97666543430386e-08\\
83	1.97547257016038e-08\\
84	1.97427317982452e-08\\
85	1.97311009900566e-08\\
86	1.971956941168e-08\\
87	1.97080453840386e-08\\
88	1.96963570874375e-08\\
89	1.96848578811324e-08\\
90	1.96738316219447e-08\\
91	1.96625739562785e-08\\
92	1.96515318867044e-08\\
93	1.96408563041383e-08\\
94	1.96298306512485e-08\\
95	1.96192847660517e-08\\
96	1.96084216773e-08\\
97	1.95980357496561e-08\\
98	1.95877551033514e-08\\
99	1.95774763351799e-08\\
100	1.95670714195926e-08\\
101	1.95569372598376e-08\\
102	1.95470894408419e-08\\
103	1.95371009740835e-08\\
104	1.95273115488896e-08\\
105	1.95175336731681e-08\\
106	1.95076717149427e-08\\
107	1.94979960795071e-08\\
108	1.94887176961218e-08\\
109	1.94794348187866e-08\\
110	1.94699501055034e-08\\
111	1.94607876578279e-08\\
112	1.945143311628e-08\\
113	1.94421846844344e-08\\
114	1.94331952104258e-08\\
115	1.94244386337679e-08\\
116	1.94157990631782e-08\\
117	1.94072160089887e-08\\
118	1.93986628153871e-08\\
119	1.93900404155742e-08\\
120	1.9381301368003e-08\\
121	1.93728688286462e-08\\
122	1.93646705459152e-08\\
123	1.9356492681698e-08\\
124	1.93483937692285e-08\\
125	1.93403252474697e-08\\
126	1.93324376112452e-08\\
127	1.93243261765039e-08\\
128	1.93166360724393e-08\\
129	1.93088317079656e-08\\
130	1.93008866616853e-08\\
131	1.92934576054474e-08\\
132	1.92858547862073e-08\\
133	1.92782790499484e-08\\
134	1.9271029710163e-08\\
135	1.92634377142641e-08\\
136	1.9255999999999e-08\\
137	1.92487208348478e-08\\
138	1.92417003805436e-08\\
139	1.92344364887546e-08\\
140	1.92272525443257e-08\\
141	1.92201814456877e-08\\
142	1.9213381042599e-08\\
143	1.92064412986199e-08\\
144	1.91993804896022e-08\\
145	1.91927012857882e-08\\
146	1.91862327519976e-08\\
147	1.91794140497277e-08\\
148	1.91729961951256e-08\\
149	1.91664874782527e-08\\
150	1.91598356716763e-08\\
151	1.91536574921458e-08\\
152	1.91474205060335e-08\\
153	1.91412740614856e-08\\
154	1.91350276041355e-08\\
155	1.91291188727439e-08\\
156	1.91232865353485e-08\\
157	1.91172071600352e-08\\
158	1.9111055441048e-08\\
159	1.91051979892709e-08\\
160	1.90994103476518e-08\\
161	1.90933631840309e-08\\
162	1.9087605829549e-08\\
163	1.90820821408662e-08\\
164	1.90766213586464e-08\\
165	1.90710226298827e-08\\
166	1.90653523772423e-08\\
167	1.90600776622899e-08\\
168	1.90544939457599e-08\\
169	1.90490360748508e-08\\
170	1.90436432692906e-08\\
171	1.90383990780463e-08\\
172	1.90330706835026e-08\\
173	1.90277393075956e-08\\
174	1.90225424875963e-08\\
175	1.90174705533584e-08\\
176	1.90122490925355e-08\\
177	1.90072900450435e-08\\
178	1.90024243809544e-08\\
179	1.89976400604304e-08\\
180	1.89929901517697e-08\\
181	1.89881978355166e-08\\
182	1.89833874597564e-08\\
183	1.89788439284947e-08\\
184	1.89743397484188e-08\\
185	1.89699681093531e-08\\
186	1.89652866670075e-08\\
187	1.89607379101298e-08\\
188	1.89560377796309e-08\\
189	1.89514998625818e-08\\
190	1.89469180651877e-08\\
191	1.89424390099026e-08\\
192	1.89382333262816e-08\\
193	1.89339795814219e-08\\
194	1.89298126248076e-08\\
195	1.89257323891111e-08\\
196	1.89216851251576e-08\\
197	1.89174786195803e-08\\
198	1.89135862479616e-08\\
199	1.8909424603386e-08\\
200	1.89053160786005e-08\\
201	1.89014552757029e-08\\
202	1.8897501345982e-08\\
203	1.88936176953295e-08\\
204	1.88897941150366e-08\\
205	1.88858913431265e-08\\
206	1.88820525947804e-08\\
207	1.88783619252103e-08\\
208	1.88746481633289e-08\\
209	1.88711173298858e-08\\
210	1.88674614464204e-08\\
211	1.88636308968982e-08\\
212	1.8859810869622e-08\\
213	1.88562370929166e-08\\
214	1.88527556067404e-08\\
215	1.88492760182058e-08\\
216	1.8845681731701e-08\\
217	1.88424224549676e-08\\
218	1.88390469087792e-08\\
219	1.8835558252109e-08\\
220	1.88323073029452e-08\\
221	1.88291288427739e-08\\
222	1.88255978333172e-08\\
223	1.88223832989938e-08\\
224	1.88191817481214e-08\\
225	1.8816187484834e-08\\
226	1.88127857767941e-08\\
227	1.8809684730881e-08\\
228	1.88066176590963e-08\\
229	1.88034113314385e-08\\
230	1.88004276360105e-08\\
231	1.87971948721618e-08\\
232	1.87940799688356e-08\\
233	1.87910803821035e-08\\
234	1.87880397445308e-08\\
235	1.87853328019808e-08\\
236	1.87823344122335e-08\\
237	1.87793915024207e-08\\
238	1.87765565798871e-08\\
239	1.87738564500878e-08\\
};
\addlegendentry{$T_4 \ (mol/L)$}

\addplot [color=mycolor3, densely dashed, line width=1.8pt]
table[row sep=crcr]{%
0	2.04213054301565e-08\\
1	2.15965854631007e-08\\
2	2.11683658322568e-08\\
3	2.08677387468934e-08\\
4	2.1038870175807e-08\\
5	2.11246589802384e-08\\
6	2.12456984975055e-08\\
7	2.11517442127815e-08\\
8	2.10853155735493e-08\\
9	2.10303954486782e-08\\
10	2.11153024583074e-08\\
11	2.09642458740335e-08\\
12	2.09717469299429e-08\\
13	2.08519535519797e-08\\
14	2.08028586629347e-08\\
15	2.08228241949996e-08\\
16	2.08812836244963e-08\\
17	2.09183182561634e-08\\
18	2.08999280852302e-08\\
19	2.07704048305997e-08\\
20	2.08683843179928e-08\\
21	2.08747727223985e-08\\
22	2.08500765961055e-08\\
23	2.07304201064507e-08\\
24	2.06794650507319e-08\\
25	2.06105648517767e-08\\
26	2.0528017976773e-08\\
27	2.05518018410769e-08\\
28	2.06652874116777e-08\\
29	2.07118325305737e-08\\
30	2.06965779847799e-08\\
31	2.05661804401689e-08\\
32	2.063497675582e-08\\
33	2.06057644466909e-08\\
34	2.0600553865054e-08\\
35	2.04864634344622e-08\\
36	2.05919456633896e-08\\
37	2.05298027401813e-08\\
38	2.04227916095369e-08\\
39	2.040410566207e-08\\
40	2.03613329944914e-08\\
41	2.03623564680039e-08\\
42	2.02772654015525e-08\\
43	2.01868407523722e-08\\
44	2.02537083200202e-08\\
45	2.02339227736784e-08\\
46	2.01976403531629e-08\\
47	2.02811990856717e-08\\
48	2.03116266016594e-08\\
49	2.03091342081146e-08\\
50	2.0200930474898e-08\\
51	2.02608236561713e-08\\
52	2.02424404344759e-08\\
53	2.02732517728273e-08\\
54	2.02541361570697e-08\\
55	2.01377782087578e-08\\
56	1.99695667613965e-08\\
57	2.01814454759766e-08\\
58	2.01522787323599e-08\\
59	2.01387736476431e-08\\
60	2.01814798414427e-08\\
61	2.01170432526777e-08\\
62	2.00066611841159e-08\\
63	2.00413596629993e-08\\
64	2.00741956112781e-08\\
65	2.00099315261695e-08\\
66	1.99575701632724e-08\\
67	2.0023435319865e-08\\
68	1.98952847709127e-08\\
69	1.98756212142756e-08\\
70	1.98246197212908e-08\\
71	1.97694922624088e-08\\
72	1.98809439757413e-08\\
73	1.98534560640541e-08\\
74	1.97341194177456e-08\\
75	1.97302972157105e-08\\
76	1.98150587582085e-08\\
77	1.98470119561988e-08\\
78	1.97857085310438e-08\\
79	1.96503817711709e-08\\
80	1.97192219108331e-08\\
81	1.9804343731318e-08\\
82	1.98507757886512e-08\\
83	1.97929609650555e-08\\
84	1.96802049319463e-08\\
85	1.97579606252064e-08\\
86	1.96474073282328e-08\\
87	1.97059824152268e-08\\
88	1.97774368137678e-08\\
89	1.96916860939307e-08\\
90	1.96705662629616e-08\\
91	1.96375107815005e-08\\
92	1.96228748020151e-08\\
93	1.96269180716453e-08\\
94	1.97102076244336e-08\\
95	1.96194903261049e-08\\
96	1.96040677991176e-08\\
97	1.9667961649356e-08\\
98	1.9673098666268e-08\\
99	1.96262557598796e-08\\
100	1.94848771505346e-08\\
101	1.95040936941402e-08\\
102	1.94967721069999e-08\\
103	1.94507067721937e-08\\
104	1.95118353347559e-08\\
105	1.95756824435021e-08\\
106	1.95492047774434e-08\\
107	1.95776660688711e-08\\
108	1.94372903534386e-08\\
109	1.93570867449144e-08\\
110	1.95330593084451e-08\\
111	1.9509198030476e-08\\
112	1.95245074936657e-08\\
113	1.94096081726366e-08\\
114	1.9476681316511e-08\\
115	1.93921994510067e-08\\
116	1.93481660883518e-08\\
117	1.93854739297371e-08\\
118	1.93665782492645e-08\\
119	1.94324490934404e-08\\
120	1.94049863967604e-08\\
121	1.9430306360467e-08\\
122	1.93745058302327e-08\\
123	1.9387761984604e-08\\
124	1.92802609986814e-08\\
125	1.92828370260753e-08\\
126	1.92538405971038e-08\\
127	1.92787753727813e-08\\
128	1.92718824372539e-08\\
129	1.9307837447728e-08\\
130	1.92153024278858e-08\\
131	1.92865760831902e-08\\
132	1.93576221254858e-08\\
133	1.94354952130584e-08\\
134	1.93921738067141e-08\\
135	1.93203330262892e-08\\
136	1.92309935276295e-08\\
137	1.93240936861551e-08\\
138	1.92436298592055e-08\\
139	1.93034316393692e-08\\
140	1.9293567671312e-08\\
141	1.93924187220568e-08\\
142	1.92640454798218e-08\\
143	1.91539422424995e-08\\
144	1.91891103298967e-08\\
145	1.91320647415108e-08\\
146	1.91997303141216e-08\\
147	1.92663506086038e-08\\
148	1.9327949959142e-08\\
149	1.93225107010262e-08\\
150	1.93202713825444e-08\\
151	1.92254791274923e-08\\
152	1.92109124719554e-08\\
153	1.92314611872666e-08\\
154	1.91313344241657e-08\\
155	1.9160881700254e-08\\
156	1.9140874302337e-08\\
157	1.91720029073165e-08\\
158	1.92007721309581e-08\\
159	1.9195827424976e-08\\
160	1.92435924249436e-08\\
161	1.92662159853057e-08\\
162	1.9170093795541e-08\\
163	1.92319622152825e-08\\
164	1.92440971901031e-08\\
165	1.92713033868898e-08\\
166	1.92050216383256e-08\\
167	1.92024082538804e-08\\
168	1.91512392832571e-08\\
169	1.92162783827456e-08\\
170	1.91850926914703e-08\\
171	1.91454766828705e-08\\
172	1.9164990442223e-08\\
173	1.91252437094479e-08\\
174	1.90901183514555e-08\\
175	1.90623169647675e-08\\
176	1.89868909358287e-08\\
177	1.8983865308903e-08\\
178	1.89644690691571e-08\\
179	1.88907947829496e-08\\
180	1.89006016629277e-08\\
181	1.88744742881979e-08\\
182	1.89055953850618e-08\\
183	1.90096314096921e-08\\
184	1.90876293533672e-08\\
185	1.90768692941844e-08\\
186	1.91217770679004e-08\\
187	1.91098145388328e-08\\
188	1.90257145947732e-08\\
189	1.89749157304485e-08\\
190	1.90486242800189e-08\\
191	1.9072203112989e-08\\
192	1.90463641698118e-08\\
193	1.90345628154181e-08\\
194	1.9048234328247e-08\\
195	1.90689616683795e-08\\
196	1.89140323729468e-08\\
197	1.88340122246872e-08\\
198	1.89386352231963e-08\\
199	1.89066382497965e-08\\
200	1.88444561523585e-08\\
201	1.88152853303282e-08\\
202	1.88751872056017e-08\\
203	1.89444961227339e-08\\
204	1.89309991866745e-08\\
205	1.90181990377178e-08\\
206	1.88882169452004e-08\\
207	1.88467924838661e-08\\
208	1.8919922776678e-08\\
209	1.89254565762801e-08\\
210	1.88602406841647e-08\\
211	1.89309680186132e-08\\
212	1.89084036767393e-08\\
213	1.89361969874986e-08\\
214	1.89027096772937e-08\\
215	1.88291076187899e-08\\
216	1.875297109013e-08\\
217	1.88249660636512e-08\\
218	1.87562658945681e-08\\
219	1.87897221324479e-08\\
220	1.88730204190948e-08\\
221	1.88908662300252e-08\\
222	1.87959977621613e-08\\
223	1.87551401237849e-08\\
224	1.86354923458435e-08\\
225	1.88556714425726e-08\\
226	1.88733053194429e-08\\
227	1.88582187831445e-08\\
228	1.89093131674521e-08\\
229	1.89301151986829e-08\\
230	1.88187894188002e-08\\
231	1.87353241645978e-08\\
232	1.8582720153536e-08\\
233	1.86463501626122e-08\\
234	1.86588339421633e-08\\
235	1.86416045801303e-08\\
236	1.87226885116402e-08\\
237	1.87141661730321e-08\\
238	1.8626264846278e-08\\
239	1.8702914317845e-08\\
};
\addlegendentry{\makebox[0pt][l]{$\hat{T}_4 \ (mol/L)$ (MHE)}}

\addplot [color=mycolor1, densely dashed, line width=1.8pt]
 table[row sep=crcr]{%
0	2.04427935823886e-08\\
1	2.0425659713873e-08\\
2	2.04079868818882e-08\\
3	2.03901377327346e-08\\
4	2.0372388010192e-08\\
5	2.03547900254237e-08\\
6	2.03373538938626e-08\\
7	2.03200776979379e-08\\
8	2.03029613007133e-08\\
9	2.02860031163697e-08\\
10	2.02692016953708e-08\\
11	2.02525556371531e-08\\
12	2.02360634592857e-08\\
13	2.08937286876769e-08\\
14	2.08713235357419e-08\\
15	2.08491244600273e-08\\
16	2.08271299379441e-08\\
17	2.08053379745019e-08\\
18	2.07837468210276e-08\\
19	2.07623546739962e-08\\
20	2.07411597064763e-08\\
21	2.07201601816174e-08\\
22	2.06993543055468e-08\\
23	2.06787403252316e-08\\
24	2.06583165005678e-08\\
25	2.06380811073602e-08\\
26	2.06490606106529e-08\\
27	2.06289105958303e-08\\
28	2.06089465209321e-08\\
29	2.05891666237185e-08\\
30	2.05695686052171e-08\\
31	2.05501522685802e-08\\
32	2.05309192926063e-08\\
33	2.05118598112749e-08\\
34	2.0492976354213e-08\\
35	2.04742673191766e-08\\
36	2.04951459999652e-08\\
37	2.04764167648252e-08\\
38	2.0457860577313e-08\\
39	2.04394758768938e-08\\
40	2.04212611236502e-08\\
41	2.04032147681603e-08\\
42	2.03853352722551e-08\\
43	2.03676211090252e-08\\
44	2.03500707490038e-08\\
45	2.03326826759464e-08\\
46	2.03154550482091e-08\\
47	2.02983871705235e-08\\
48	2.02814765425008e-08\\
49	2.02467475918547e-08\\
50	2.02303266940395e-08\\
51	2.02140517775674e-08\\
52	2.01979320032003e-08\\
53	2.01819564263144e-08\\
54	2.01661337876002e-08\\
55	2.01504520093754e-08\\
56	2.01349203466394e-08\\
57	2.01195270753258e-08\\
58	2.01042812983454e-08\\
59	1.99126472457704e-08\\
60	1.98993116343572e-08\\
61	1.98860959276676e-08\\
62	1.98730038911358e-08\\
63	1.98600337090938e-08\\
64	1.98471775555011e-08\\
65	1.98344461800967e-08\\
66	1.98218307410537e-08\\
67	1.98093349752354e-08\\
68	1.97969512385482e-08\\
69	1.97846865662404e-08\\
70	1.97725344436394e-08\\
71	1.97604907702659e-08\\
72	1.9748561898156e-08\\
73	1.97367414307925e-08\\
74	1.9871651685577e-08\\
75	1.98586974322243e-08\\
76	1.98458566317501e-08\\
77	1.9833132395657e-08\\
78	1.98205301672455e-08\\
79	1.98080401093505e-08\\
80	1.97956695512882e-08\\
81	1.97834162772299e-08\\
82	1.97712743429608e-08\\
83	1.969476821306e-08\\
84	1.96834505066468e-08\\
85	1.96722331317381e-08\\
86	1.96611188942226e-08\\
87	1.9650111003876e-08\\
88	1.96392016284175e-08\\
89	1.96283975909116e-08\\
90	1.96176895485103e-08\\
91	1.96070852020264e-08\\
92	1.95965732617555e-08\\
93	1.95861630074251e-08\\
94	1.95758465450847e-08\\
95	1.95656300388322e-08\\
96	1.95555032961669e-08\\
97	1.94335674891855e-08\\
98	1.94246685376752e-08\\
99	1.94158498681506e-08\\
100	1.94071164163695e-08\\
101	1.939846140682e-08\\
102	1.9389887280971e-08\\
103	1.93813950526999e-08\\
104	1.93729823228344e-08\\
105	1.93646448235251e-08\\
106	1.93563848034359e-08\\
107	1.93482029238784e-08\\
108	1.93752050177534e-08\\
109	1.93668481085398e-08\\
110	1.93585701130497e-08\\
111	1.93503661213215e-08\\
112	1.93422402968135e-08\\
113	1.93341891718928e-08\\
114	1.93262146388322e-08\\
115	1.93183125601929e-08\\
116	1.93104845882229e-08\\
117	1.93027292412861e-08\\
118	1.92950466861696e-08\\
119	1.93557439592059e-08\\
120	1.93475694993343e-08\\
121	1.93394675205204e-08\\
122	1.93314440547614e-08\\
123	1.9323493877995e-08\\
124	1.93156180278422e-08\\
125	1.93078145651876e-08\\
126	1.93000826813909e-08\\
127	1.92924234780775e-08\\
128	1.92848346539522e-08\\
129	1.92773181402508e-08\\
130	1.91873823190416e-08\\
131	1.91807699357905e-08\\
132	1.91742206297551e-08\\
133	1.91677313176278e-08\\
134	1.91613028257539e-08\\
135	1.91549345139161e-08\\
136	1.91486254227803e-08\\
137	1.91423749998298e-08\\
138	1.91361827062937e-08\\
139	1.91300480044371e-08\\
140	1.91239703644497e-08\\
141	1.91179492623406e-08\\
142	1.91119841696639e-08\\
143	1.91060745694319e-08\\
144	1.91002199702295e-08\\
145	1.93483920423565e-08\\
146	1.93402837857219e-08\\
147	1.93322525702692e-08\\
148	1.93242961000904e-08\\
149	1.93164122498819e-08\\
150	1.93086028742369e-08\\
151	1.93008653328947e-08\\
152	1.92932003798986e-08\\
153	1.92856065467834e-08\\
154	1.92780830060515e-08\\
155	1.92706290588991e-08\\
156	1.92632450793557e-08\\
157	1.92559298468303e-08\\
158	1.91646604808952e-08\\
159	1.91582606369239e-08\\
160	1.91519207329007e-08\\
161	1.91456396564049e-08\\
162	1.9139417140207e-08\\
163	1.91332525062788e-08\\
164	1.91271452295232e-08\\
165	1.91210948201996e-08\\
166	1.91151002806017e-08\\
167	1.91660930948049e-08\\
168	1.91596794991198e-08\\
169	1.91533262731117e-08\\
170	1.91470321298509e-08\\
171	1.91407965173814e-08\\
172	1.91346188956157e-08\\
173	1.91284987302729e-08\\
174	1.9122435491944e-08\\
175	1.91164286550759e-08\\
176	1.91104776997223e-08\\
177	1.91045821137613e-08\\
178	1.90987413915094e-08\\
179	1.90090552397407e-08\\
180	1.90041020483547e-08\\
181	1.89991956622034e-08\\
182	1.89943349981914e-08\\
183	1.89895195846146e-08\\
184	1.898474900324e-08\\
185	1.89800228397427e-08\\
186	1.89753406858184e-08\\
187	1.89707021363029e-08\\
188	1.89661067895774e-08\\
189	1.89615542429318e-08\\
190	1.89570436739124e-08\\
191	1.89525755867779e-08\\
192	1.89481488794939e-08\\
193	1.89437632147964e-08\\
194	1.88062721530241e-08\\
195	1.88032074804424e-08\\
196	1.88001711819073e-08\\
197	1.8797163261228e-08\\
198	1.87941835104267e-08\\
199	1.87912316446153e-08\\
200	1.87883073317262e-08\\
201	1.87854102644943e-08\\
202	1.87825401456931e-08\\
203	1.87796963945476e-08\\
204	1.87768794937686e-08\\
205	1.89707296862298e-08\\
206	1.89661334843796e-08\\
207	1.89615804586566e-08\\
208	1.89570698116774e-08\\
209	1.89526011494821e-08\\
210	1.89481740869959e-08\\
211	1.8943788238609e-08\\
212	1.89394432253654e-08\\
213	1.89351386721206e-08\\
214	1.86805639090957e-08\\
215	1.86786712810425e-08\\
216	1.86767964910368e-08\\
217	1.86749391453269e-08\\
218	1.86730991044034e-08\\
219	1.86712762407502e-08\\
220	1.86694703806964e-08\\
221	1.86676814252115e-08\\
222	1.86659091630336e-08\\
223	1.86641533688169e-08\\
224	1.86624139641795e-08\\
225	1.86606908045652e-08\\
226	1.86258419994021e-08\\
227	1.86244600174577e-08\\
228	1.86230908805597e-08\\
229	1.86217345015517e-08\\
230	1.86203907810604e-08\\
231	1.86190596048014e-08\\
232	1.86177408716059e-08\\
233	1.86164344927314e-08\\
234	1.86151402492799e-08\\
235	1.8613857940532e-08\\
236	1.86125870074256e-08\\
237	1.86113279420067e-08\\
238	1.86100806352075e-08\\
239	1.86088457708184e-08\\
};
\addlegendentry{$\hat{T}_4 \ (mol/L)$}



\end{axis}

\begin{axis}[%
width=0.9\figurewidth,
height=0.6in,%0.887in,
%at={(0.758in,1.792in)},
at={(0.758in,2.26in)},
scale only axis,
xmin=0,
xmax=240,
xtick={0,60,120,180,240},
xticklabels={0,5,10,15,20},
ymin=8.2e-10,
ymax=1e-09,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
transpose legend,
legend style={font=\scriptsize,legend cell align=left, align=left,at={(1,1)}, draw=white!15!black}
]


\addplot [color=mycolor2, line width=1.8pt]
table[row sep=crcr]{%
0	9.64862307480028e-10\\
1	9.59601822672282e-10\\
2	9.54864965840502e-10\\
3	9.50422854208504e-10\\
4	9.46219513308843e-10\\
5	9.42225897568988e-10\\
6	9.38446547179132e-10\\
7	9.34853612278146e-10\\
8	9.31441787441168e-10\\
9	9.28210707394602e-10\\
10	9.25132951670602e-10\\
11	9.22216967626311e-10\\
12	9.19438986065896e-10\\
13	9.16799508143739e-10\\
14	9.14294125662548e-10\\
15	9.11908195493164e-10\\
16	9.09643722166882e-10\\
17	9.07488941511707e-10\\
18	9.05433490154571e-10\\
19	9.03474261731455e-10\\
20	9.0160964923311e-10\\
21	8.99829817163247e-10\\
22	8.98134820233214e-10\\
23	8.96523862217618e-10\\
24	8.94987692411362e-10\\
25	8.93519965536087e-10\\
26	8.9211447774739e-10\\
27	8.90775894353699e-10\\
28	8.89491949662938e-10\\
29	8.88269795062004e-10\\
30	8.87099558663754e-10\\
31	8.85981178104861e-10\\
32	8.84910781420439e-10\\
33	8.83885753829903e-10\\
34	8.82898870469284e-10\\
35	8.81959695184602e-10\\
36	8.81059650230611e-10\\
37	8.80186770268673e-10\\
38	8.79354179002322e-10\\
39	8.78549708517237e-10\\
40	8.77784080095642e-10\\
41	8.7704723406695e-10\\
42	8.76338873094442e-10\\
43	8.7564665426697e-10\\
44	8.74981662539619e-10\\
45	8.74348846228915e-10\\
46	8.73732758434902e-10\\
47	8.73141029653591e-10\\
48	8.72566319028054e-10\\
49	8.7200849780794e-10\\
50	8.71468929849561e-10\\
51	8.70950691225815e-10\\
52	8.70448409886193e-10\\
53	8.69967169732457e-10\\
54	8.69497195964583e-10\\
55	8.69046941992601e-10\\
56	8.68608361232859e-10\\
57	8.6818002122428e-10\\
58	8.67768825147704e-10\\
59	8.67363606461999e-10\\
60	8.66965684764829e-10\\
61	8.66580314071864e-10\\
62	8.66212075775612e-10\\
63	8.65846211367667e-10\\
64	8.65491192126444e-10\\
65	8.65151672568186e-10\\
66	8.64816590773368e-10\\
67	8.64485873517827e-10\\
68	8.6416554250231e-10\\
69	8.63851791604279e-10\\
70	8.63544527204573e-10\\
71	8.63251982090709e-10\\
72	8.62958676221388e-10\\
73	8.62671427484798e-10\\
74	8.62394766964529e-10\\
75	8.62123051265195e-10\\
76	8.61858924716429e-10\\
77	8.6160133408403e-10\\
78	8.61347157294923e-10\\
79	8.61093441991594e-10\\
80	8.60850437553339e-10\\
81	8.60608208033088e-10\\
82	8.60369249343604e-10\\
83	8.60135596730412e-10\\
84	8.59902686164441e-10\\
85	8.59679011682129e-10\\
86	8.59458660746406e-10\\
87	8.59239808014506e-10\\
88	8.59019037376879e-10\\
89	8.58803689659145e-10\\
90	8.58599093798534e-10\\
91	8.58391036705949e-10\\
92	8.58188473668735e-10\\
93	8.57994115598284e-10\\
94	8.57793391668755e-10\\
95	8.57603213959415e-10\\
96	8.57407278159831e-10\\
97	8.57221977094198e-10\\
98	8.57039254422451e-10\\
99	8.56857220911428e-10\\
100	8.56673497111909e-10\\
101	8.5649597454023e-10\\
102	8.56324287203818e-10\\
103	8.56149764749937e-10\\
104	8.55980141673323e-10\\
105	8.55811023468371e-10\\
106	8.55640532395576e-10\\
107	8.55473899598006e-10\\
108	8.55315409666652e-10\\
109	8.55157192500601e-10\\
110	8.54995285038691e-10\\
111	8.54840195846237e-10\\
112	8.54680897820047e-10\\
113	8.54523537328415e-10\\
114	8.54372010237385e-10\\
115	8.54225247645238e-10\\
116	8.54080581089872e-10\\
117	8.53937194010776e-10\\
118	8.53794436305415e-10\\
119	8.53650234793312e-10\\
120	8.53503599543014e-10\\
121	8.53363535414798e-10\\
122	8.53228194161697e-10\\
123	8.53093222977348e-10\\
124	8.5295977669535e-10\\
125	8.52826372929539e-10\\
126	8.52696407136632e-10\\
127	8.5256175340054e-10\\
128	8.52435770427646e-10\\
129	8.52307376252401e-10\\
130	8.52175860379875e-10\\
131	8.5205472800054e-10\\
132	8.5192981962012e-10\\
133	8.51805630501426e-10\\
134	8.51687898155087e-10\\
135	8.51562680020649e-10\\
136	8.51440899126311e-10\\
137	8.51322033285598e-10\\
138	8.51208299403502e-10\\
139	8.51089646074605e-10\\
140	8.509725788763e-10\\
141	8.50857306198077e-10\\
142	8.50747351017882e-10\\
143	8.50634244411058e-10\\
144	8.50518214193125e-10\\
145	8.50410108366422e-10\\
146	8.50306611104585e-10\\
147	8.50195274032202e-10\\
148	8.50091980068747e-10\\
149	8.4998659852437e-10\\
150	8.49878278422624e-10\\
151	8.49779593536173e-10\\
152	8.49679110529591e-10\\
153	8.49580194821506e-10\\
154	8.49479034936456e-10\\
155	8.49384628453894e-10\\
156	8.49291922106039e-10\\
157	8.49193693947464e-10\\
158	8.49093718302495e-10\\
159	8.48999870222353e-10\\
160	8.489072346412e-10\\
161	8.48808983753648e-10\\
162	8.487163835608e-10\\
163	8.48628089648026e-10\\
164	8.4854112080583e-10\\
165	8.48451210931857e-10\\
166	8.48359775382609e-10\\
167	8.4827650421233e-10\\
168	8.48186466422239e-10\\
169	8.4809868683878e-10\\
170	8.4801196567473e-10\\
171	8.47928019323549e-10\\
172	8.478420738262e-10\\
173	8.47755783708658e-10\\
174	8.47672078554204e-10\\
175	8.47590814177902e-10\\
176	8.47506493934917e-10\\
177	8.47427607220502e-10\\
178	8.47350122685788e-10\\
179	8.47273813511569e-10\\
180	8.47200386739525e-10\\
181	8.47123957109622e-10\\
182	8.47046915704162e-10\\
183	8.46974898534953e-10\\
184	8.46903219696821e-10\\
185	8.46834183507034e-10\\
186	8.46758497300611e-10\\
187	8.46685633489821e-10\\
188	8.46609284680589e-10\\
189	8.46535876286051e-10\\
190	8.46461504779103e-10\\
191	8.46389333061591e-10\\
192	8.46322956903099e-10\\
193	8.46255258277373e-10\\
194	8.46188903711574e-10\\
195	8.4612420215153e-10\\
196	8.46060195657082e-10\\
197	8.45992938689217e-10\\
198	8.45931880805393e-10\\
199	8.45865023307632e-10\\
200	8.45799180845741e-10\\
201	8.45738120979184e-10\\
202	8.45674799131771e-10\\
203	8.45612601760069e-10\\
204	8.45551458435958e-10\\
205	8.45488637920633e-10\\
206	8.45427013529248e-10\\
207	8.45368431297858e-10\\
208	8.45309428674715e-10\\
209	8.45253955652279e-10\\
210	8.45195549470091e-10\\
211	8.45133248119028e-10\\
212	8.45070946049303e-10\\
213	8.45014081264624e-10\\
214	8.44959259701058e-10\\
215	8.44904149550073e-10\\
216	8.44846609325376e-10\\
217	8.44795584880714e-10\\
218	8.44741878009311e-10\\
219	8.44685712431572e-10\\
220	8.44634376475054e-10\\
221	8.44584394655631e-10\\
222	8.44527021475096e-10\\
223	8.4447612144088e-10\\
224	8.44425445746573e-10\\
225	8.44378905832803e-10\\
226	8.44323788958067e-10\\
227	8.44274884347731e-10\\
228	8.44226336936179e-10\\
229	8.44174603977949e-10\\
230	8.44127299357217e-10\\
231	8.44074883523086e-10\\
232	8.44024951822527e-10\\
233	8.43977224288513e-10\\
234	8.4392845964512e-10\\
235	8.43886417703654e-10\\
236	8.43837871130393e-10\\
237	8.43790197691562e-10\\
238	8.43744950897468e-10\\
239	8.43702537857154e-10\\
};
\addlegendentry{$T_{3,p} \ (mol/L)$}


\addplot [color=mycolor3, densely dashed,line width=1.8pt]
table[row sep=crcr]{%
0	9.15040876203168e-10\\
1	9.40520058610401e-10\\
2	9.38215690046195e-10\\
3	9.29840373310945e-10\\
4	9.308777790066e-10\\
5	9.28533024409812e-10\\
6	9.32710914896895e-10\\
7	9.29677994935816e-10\\
8	9.21737433056921e-10\\
9	9.19079173652918e-10\\
10	9.20412107840231e-10\\
11	9.19196194775633e-10\\
12	9.22029078621913e-10\\
13	9.19647849410836e-10\\
14	9.12944400750742e-10\\
15	9.03653653235388e-10\\
16	9.10642613717414e-10\\
17	9.15524589459979e-10\\
18	9.08271611244969e-10\\
19	8.98917710342972e-10\\
20	8.98960878626319e-10\\
21	8.9225031170503e-10\\
22	8.92571387352398e-10\\
23	8.86915101753302e-10\\
24	8.9129220789236e-10\\
25	8.96316793187493e-10\\
26	8.94986203215909e-10\\
27	8.89006066909023e-10\\
28	8.92000912204216e-10\\
29	8.80569688292647e-10\\
30	8.84174883024996e-10\\
31	8.845651409451e-10\\
32	8.81296157789354e-10\\
33	8.80045472256491e-10\\
34	8.7912355285052e-10\\
35	8.8168806374751e-10\\
36	8.85683842995107e-10\\
37	8.8786883197157e-10\\
38	8.80873575835643e-10\\
39	8.82466675965986e-10\\
40	8.82604936895321e-10\\
41	8.83358508792879e-10\\
42	8.8069281335736e-10\\
43	8.73220734827134e-10\\
44	8.72636830116526e-10\\
45	8.72207816500599e-10\\
46	8.71364527227446e-10\\
47	8.71568723859697e-10\\
48	8.67560137010789e-10\\
49	8.70008645612967e-10\\
50	8.72286902098421e-10\\
51	8.74253165303131e-10\\
52	8.74733967285182e-10\\
53	8.76215741809629e-10\\
54	8.76388760777845e-10\\
55	8.76966318765543e-10\\
56	8.76639045263364e-10\\
57	8.78680991427033e-10\\
58	8.79616477298625e-10\\
59	8.78437781984796e-10\\
60	8.71983697671749e-10\\
61	8.72765926922394e-10\\
62	8.72910069663939e-10\\
63	8.69538238383931e-10\\
64	8.65495556690986e-10\\
65	8.64798099004714e-10\\
66	8.65147117312099e-10\\
67	8.64259667294116e-10\\
68	8.61832354092342e-10\\
69	8.63756735615088e-10\\
70	8.63438971387298e-10\\
71	8.62936682396037e-10\\
72	8.60038769824771e-10\\
73	8.59416181471731e-10\\
74	8.60194191686435e-10\\
75	8.63135585087437e-10\\
76	8.67119803912068e-10\\
77	8.68294911974447e-10\\
78	8.65557169856462e-10\\
79	8.64582125422003e-10\\
80	8.67356505231217e-10\\
81	8.70641967157737e-10\\
82	8.66142313638602e-10\\
83	8.67966633864623e-10\\
84	8.64673590849174e-10\\
85	8.64299924255911e-10\\
86	8.63682584362346e-10\\
87	8.65695725394385e-10\\
88	8.6800047453794e-10\\
89	8.66438796571857e-10\\
90	8.57579556343691e-10\\
91	8.58718149303604e-10\\
92	8.58917589105206e-10\\
93	8.61161568134985e-10\\
94	8.63602929481779e-10\\
95	8.62762369642414e-10\\
96	8.55528429526753e-10\\
97	8.58353257195498e-10\\
98	8.59728228527673e-10\\
99	8.59002637889561e-10\\
100	8.4277467567821e-10\\
101	8.53134794350307e-10\\
102	8.54463101902455e-10\\
103	8.55746232878297e-10\\
104	8.5636952055495e-10\\
105	8.57306411617902e-10\\
106	8.58185621335944e-10\\
107	8.61887040127736e-10\\
108	8.62037820111901e-10\\
109	8.59536251907289e-10\\
110	8.59474085450198e-10\\
111	8.61126426213255e-10\\
112	8.63232090580958e-10\\
113	8.589064900172e-10\\
114	8.54691095059518e-10\\
115	8.56551644085962e-10\\
116	8.57444230743571e-10\\
117	8.55382583140205e-10\\
118	8.54327286980736e-10\\
119	8.50008096677923e-10\\
120	8.50282904291154e-10\\
121	8.539500552989e-10\\
122	8.55262688667387e-10\\
123	8.58330185612073e-10\\
124	8.58599654278553e-10\\
125	8.61636806541189e-10\\
126	8.55639191608126e-10\\
127	8.52006676066255e-10\\
128	8.5316367877788e-10\\
129	8.55624708354082e-10\\
130	8.56637569053949e-10\\
131	8.61600809650113e-10\\
132	8.63481609765214e-10\\
133	8.65757145250252e-10\\
134	8.64196395361772e-10\\
135	8.61160908853013e-10\\
136	8.62443151027169e-10\\
137	8.636754518232e-10\\
138	8.612361843043e-10\\
139	8.597729899829e-10\\
140	8.6048895695931e-10\\
141	8.61480153060138e-10\\
142	8.62631076616823e-10\\
143	8.58868624552067e-10\\
144	8.58777268543151e-10\\
145	8.51967691508967e-10\\
146	8.53904580708399e-10\\
147	8.55855982763352e-10\\
148	8.48610671697227e-10\\
149	8.47546821942002e-10\\
150	8.49811345074159e-10\\
151	8.48852502142355e-10\\
152	8.46100101369059e-10\\
153	8.49245872168926e-10\\
154	8.50979906191893e-10\\
155	8.5369781905897e-10\\
156	8.46073577499353e-10\\
157	8.4703008177457e-10\\
158	8.52098957575162e-10\\
159	8.55432010756428e-10\\
160	8.57150753600424e-10\\
161	8.54695230105688e-10\\
162	8.53120448199237e-10\\
163	8.53701395627231e-10\\
164	8.54003592493515e-10\\
165	8.48641918524339e-10\\
166	8.49053807563682e-10\\
167	8.49857763135119e-10\\
168	8.51464172697504e-10\\
169	8.49751153303757e-10\\
170	8.50347302820692e-10\\
171	8.50876267703756e-10\\
172	8.54346566529219e-10\\
173	8.5224605214104e-10\\
174	8.50846177831471e-10\\
175	8.43762075074945e-10\\
176	8.46173420690148e-10\\
177	8.50168526756203e-10\\
178	8.53207832538159e-10\\
179	8.50655672788834e-10\\
180	8.47332401515269e-10\\
181	8.49778433559157e-10\\
182	8.52391641409132e-10\\
183	8.55793126903504e-10\\
184	8.43404645016374e-10\\
185	8.46799213081296e-10\\
186	8.4957411214245e-10\\
187	8.50662827592157e-10\\
188	8.491858765386e-10\\
189	8.52025756963394e-10\\
190	8.52034813451098e-10\\
191	8.51584910682453e-10\\
192	8.46540675180442e-10\\
193	8.48702098141979e-10\\
194	8.51642372102757e-10\\
195	8.53753177626395e-10\\
196	8.59720959048551e-10\\
197	8.60781177493518e-10\\
198	8.51449141163148e-10\\
199	8.39072223822954e-10\\
200	8.40543576488881e-10\\
201	8.40637059966303e-10\\
202	8.42303130630359e-10\\
203	8.35008482102359e-10\\
204	8.37677680919928e-10\\
205	8.42838613168132e-10\\
206	8.4497724514755e-10\\
207	8.41473318213136e-10\\
208	8.3608486817031e-10\\
209	8.37605285170582e-10\\
210	8.38581418374385e-10\\
211	8.39583049187331e-10\\
212	8.35960462094982e-10\\
213	8.40537739994264e-10\\
214	8.44075396792906e-10\\
215	8.46177275336383e-10\\
216	8.47134219487673e-10\\
217	8.46866244003478e-10\\
218	8.48048102322369e-10\\
219	8.47856337708975e-10\\
220	8.48387050395251e-10\\
221	8.47802248682935e-10\\
222	8.49636543514457e-10\\
223	8.49323779603574e-10\\
224	8.46755517107438e-10\\
225	8.51224249345783e-10\\
226	8.52739274123437e-10\\
227	8.53291983787888e-10\\
228	8.56409927720629e-10\\
229	8.63931637273473e-10\\
230	8.62462494686028e-10\\
231	8.48186941953462e-10\\
232	8.47336824629294e-10\\
233	8.48333783911024e-10\\
234	8.48233104077854e-10\\
235	8.48204004411837e-10\\
236	8.46831306951395e-10\\
237	8.46508127123048e-10\\
238	8.4661416283697e-10\\
239	8.47479876686642e-10\\
};
\addlegendentry{\makebox[0pt][l]{$\hat{T}_{3,p} \ (mol/L)$ (MHE)}}

\addplot [color=mycolor1, densely dashed, line width=1.8pt]
table[row sep=crcr]{%
0	9.27781626265216e-10\\
1	9.24517197976729e-10\\
2	9.21277387906921e-10\\
3	9.1813587827982e-10\\
4	9.15143378951804e-10\\
5	9.12302768487974e-10\\
6	9.09608687920606e-10\\
7	9.07051394550899e-10\\
8	9.04624265187275e-10\\
9	9.02319980136898e-10\\
10	9.0013177530036e-10\\
11	8.98053292575577e-10\\
12	8.96078461335546e-10\\
13	9.16769117703238e-10\\
14	9.14236414943076e-10\\
15	9.1182808863235e-10\\
16	9.09537555413163e-10\\
17	9.07358297833995e-10\\
18	9.052842999221e-10\\
19	9.03309839328145e-10\\
20	9.01429491425007e-10\\
21	8.99638167292832e-10\\
22	8.9793102823642e-10\\
23	8.96303515655596e-10\\
24	8.94751324102342e-10\\
25	8.93270387418499e-10\\
26	8.94194905291158e-10\\
27	8.92738033403048e-10\\
28	8.9134729450342e-10\\
29	8.9001911045411e-10\\
30	8.88749940529995e-10\\
31	8.87537062278629e-10\\
32	8.86378356590499e-10\\
33	8.85268693545517e-10\\
34	8.84206586038703e-10\\
35	8.83189510608707e-10\\
36	8.57030054152625e-10\\
37	8.57532955009597e-10\\
38	8.57993454282615e-10\\
39	8.58414055294418e-10\\
40	8.58797123308013e-10\\
41	8.59144894795274e-10\\
42	8.59459479750289e-10\\
43	8.59742869130853e-10\\
44	8.59996943439519e-10\\
45	8.60223475978731e-10\\
46	8.60424188658051e-10\\
47	8.60600539767453e-10\\
48	8.60754172874414e-10\\
49	8.67784433420045e-10\\
50	8.67498224723694e-10\\
51	8.67215429035929e-10\\
52	8.66936207783205e-10\\
53	8.66660269045426e-10\\
54	8.66387763961758e-10\\
55	8.66118386447144e-10\\
56	8.65852299195791e-10\\
57	8.65589213983017e-10\\
58	8.65329289882726e-10\\
59	8.63565234496803e-10\\
60	8.63262462100726e-10\\
61	8.62966351012194e-10\\
62	8.62676876904746e-10\\
63	8.62393732413281e-10\\
64	8.6211632523646e-10\\
65	8.61844998285213e-10\\
66	8.6157914242889e-10\\
67	8.61318757686119e-10\\
68	8.6106334513821e-10\\
69	8.60813056189025e-10\\
70	8.60567471474941e-10\\
71	8.60326293254696e-10\\
72	8.60089649879909e-10\\
73	8.59857170913557e-10\\
74	8.63940625802613e-10\\
75	8.63586422995009e-10\\
76	8.63241709391173e-10\\
77	8.62906383531598e-10\\
78	8.62580508675032e-10\\
79	8.62263006390425e-10\\
80	8.61954100376761e-10\\
81	8.61653298415919e-10\\
82	8.61359927454195e-10\\
83	8.62051376339091e-10\\
84	8.61669860206804e-10\\
85	8.61300595661194e-10\\
86	8.60943409608503e-10\\
87	8.60598163264023e-10\\
88	8.60263546732406e-10\\
89	8.59939827422861e-10\\
90	8.59625659547951e-10\\
91	8.59321390184149e-10\\
92	8.59025616433394e-10\\
93	8.58738820999478e-10\\
94	8.58460001472924e-10\\
95	8.58189341484116e-10\\
96	8.57925745531376e-10\\
97	8.57013190938446e-10\\
98	8.5671681143646e-10\\
99	8.5643004598818e-10\\
100	8.56153052710525e-10\\
101	8.55884705705615e-10\\
102	8.55624914839106e-10\\
103	8.55373427530391e-10\\
104	8.55129677333661e-10\\
105	8.54892980155735e-10\\
106	8.54663265739382e-10\\
107	8.5444031868079e-10\\
108	8.55455787261633e-10\\
109	8.55202702787982e-10\\
110	8.54957609183747e-10\\
111	8.54719737420678e-10\\
112	8.54489190068136e-10\\
113	8.54265363019149e-10\\
114	8.5404816019978e-10\\
115	8.53836993634933e-10\\
116	8.53631761605756e-10\\
117	8.53432128835845e-10\\
118	8.53237894343732e-10\\
119	8.54582756296307e-10\\
120	8.54363922146756e-10\\
121	8.54150927458447e-10\\
122	8.53944010935981e-10\\
123	8.53742561472807e-10\\
124	8.53546447018684e-10\\
125	8.53355343299173e-10\\
126	8.53169019977621e-10\\
127	8.52987378666559e-10\\
128	8.52810111636778e-10\\
129	8.52637181512302e-10\\
130	8.52804510537874e-10\\
131	8.52559470403212e-10\\
132	8.52323381308223e-10\\
133	8.52095457379857e-10\\
134	8.51875468395703e-10\\
135	8.51663004111227e-10\\
136	8.51457641772395e-10\\
137	8.51259030172315e-10\\
138	8.51066838186619e-10\\
139	8.50880752257184e-10\\
140	8.50700476145805e-10\\
141	8.50525729745616e-10\\
142	8.50356247264508e-10\\
143	8.50191777913597e-10\\
144	8.50032090888887e-10\\
145	8.5459048243166e-10\\
146	8.54365592464497e-10\\
147	8.54147333781939e-10\\
148	8.53935261991233e-10\\
149	8.53728980270685e-10\\
150	8.5352841183832e-10\\
151	8.53333151585575e-10\\
152	8.53143057471162e-10\\
153	8.52957841491173e-10\\
154	8.52777277762295e-10\\
155	8.52601156232144e-10\\
156	8.52429340416257e-10\\
157	8.5226161445902e-10\\
158	8.5144002141607e-10\\
159	8.51254218675876e-10\\
160	8.51074052225994e-10\\
161	8.508992010506e-10\\
162	8.50729437306306e-10\\
163	8.50564510123881e-10\\
164	8.5040419894168e-10\\
165	8.50248280027125e-10\\
166	8.50096532470443e-10\\
167	8.5207458082645e-10\\
168	8.5185449931649e-10\\
169	8.51641999088082e-10\\
170	8.51436614296465e-10\\
171	8.5123799279601e-10\\
172	8.51045802385493e-10\\
173	8.50859728996859e-10\\
174	8.50679475595373e-10\\
175	8.50504761144823e-10\\
176	8.50335319903209e-10\\
177	8.50170900760747e-10\\
178	8.50011271008408e-10\\
179	8.49773775296299e-10\\
180	8.49565495144012e-10\\
181	8.49365266093563e-10\\
182	8.4917255879058e-10\\
183	8.48986981126905e-10\\
184	8.48808170376271e-10\\
185	8.48635783663431e-10\\
186	8.48469497141755e-10\\
187	8.48309004544758e-10\\
188	8.48154016271011e-10\\
189	8.48004263232104e-10\\
190	8.4785942617972e-10\\
191	8.47719374494531e-10\\
192	8.47583789936667e-10\\
193	8.47452461579122e-10\\
194	8.4656960002839e-10\\
195	8.46390088151431e-10\\
196	8.46218262490527e-10\\
197	8.46053784428762e-10\\
198	8.45896278298212e-10\\
199	8.45745368136587e-10\\
200	8.45600688751115e-10\\
201	8.45461902225862e-10\\
202	8.4532869226426e-10\\
203	8.4520070888866e-10\\
204	8.45077819876239e-10\\
205	8.50299909245099e-10\\
206	8.50034121807609e-10\\
207	8.49779824791841e-10\\
208	8.49536308552104e-10\\
209	8.49303005003684e-10\\
210	8.49079378523563e-10\\
211	8.48864922002769e-10\\
212	8.4865915684841e-10\\
213	8.48461630769232e-10\\
214	8.45558957314553e-10\\
215	8.45343280613012e-10\\
216	8.45138316271386e-10\\
217	8.44943350922378e-10\\
218	8.44757855097479e-10\\
219	8.44581332121611e-10\\
220	8.44413288615481e-10\\
221	8.44253291801478e-10\\
222	8.44100881415475e-10\\
223	8.43955619361661e-10\\
224	8.43817151567108e-10\\
225	8.43685114834309e-10\\
226	8.44146878659337e-10\\
227	8.43969702823187e-10\\
228	8.43801338305896e-10\\
229	8.43641322385707e-10\\
230	8.43489212441065e-10\\
231	8.43344579993296e-10\\
232	8.43207026424735e-10\\
233	8.43076179950581e-10\\
234	8.42951631241224e-10\\
235	8.42832986785694e-10\\
236	8.42719732771227e-10\\
237	8.42611863181651e-10\\
238	8.42509087714134e-10\\
239	8.42411443674329e-10\\
};
\addlegendentry{$\hat{T}_{3,p} \ (mol/L)$ }



\end{axis}

\begin{axis}[%
width=0.9\figurewidth,
height=0.6in,%0.887in,
%at={(0.758in,0.481in)},
at={(0.758in,1.3770in)},%1.3170in
scale only axis,
xmin=0,
xmax=240,
xtick={0,60,120,180,240},
xticklabels={0,5,10,15,20},
xlabel={$t$ (in days)},
ymin=4.4,
ymax=5.1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
transpose legend,
legend style={font=\scriptsize,legend cell align=left, align=left,at={(1,0.7)}, draw=white!15!black}
]

\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
 0	4.45236723003595\\
 1	4.68716704311575\\
 2	4.73459699587987\\
 3	4.7459610524531\\
 4	4.750800313752\\
 5	4.75416861190429\\
 6	4.75718897934429\\
 7	4.76035255125307\\
 8	4.76299103079893\\
 9	4.76623241942061\\
 10	4.7689556827227\\
 11	4.77208230616932\\
 12	4.77482900535377\\
 13	4.77785865223076\\
 14	4.78067595402016\\
 15	4.7836104790597\\
 16	4.78649277619859\\
 17	4.78933178575631\\
 18	4.79210996718236\\
 19	4.79476915975318\\
 20	4.79754983426401\\
 21	4.80037562816168\\
 22	4.80311933115514\\
 23	4.8057727369341\\
 24	4.80840761944304\\
 25	4.81102062086793\\
 26	4.81370187742433\\
 27	4.81595252544337\\
 28	4.81854766864428\\
 29	4.82106378146896\\
 30	4.82363634710626\\
 31	4.82599201019505\\
 32	4.82870929423678\\
 33	4.83114773938967\\
 34	4.8337337087371\\
 35	4.83612965769573\\
 36	4.83854799246551\\
 37	4.84081820048661\\
 38	4.84313675724806\\
 39	4.8456685077465\\
 40	4.84815543066541\\
 41	4.85003613696119\\
 42	4.85266816696337\\
 43	4.85459862916824\\
 44	4.85688579627965\\
 45	4.85940669278431\\
 46	4.86163036407264\\
 47	4.86389415392675\\
 48	4.86576074057864\\
 49	4.8681404996812\\
 50	4.87047278162566\\
 51	4.872653194527\\
 52	4.87493928124291\\
 53	4.87699620587353\\
 54	4.87913557562708\\
 55	4.88092393707756\\
 56	4.88304020510277\\
 57	4.88506090186628\\
 58	4.88685095231706\\
 59	4.88918196025705\\
 60	4.89082947260252\\
 61	4.89288441465231\\
 62	4.89498566507391\\
 63	4.89712007280849\\
 64	4.89884091887248\\
 65	4.900990767307\\
 66	4.90265752791332\\
 67	4.90458251356696\\
 68	4.90627644764102\\
 69	4.90804488449939\\
 70	4.91018243861118\\
 71	4.9120388787835\\
 72	4.91356242064301\\
 73	4.91570229951529\\
 74	4.91760212804439\\
 75	4.91924672743722\\
 76	4.9209179126429\\
 77	4.92243425002073\\
 78	4.92423252264268\\
 79	4.92616951116015\\
 80	4.9275321172072\\
 81	4.92931005002527\\
 82	4.93095425259909\\
 83	4.93234832408743\\
 84	4.9343841884229\\
 85	4.93579781133769\\
 86	4.93726946016924\\
 87	4.93883425937655\\
 88	4.94056173133506\\
 89	4.94225317633346\\
 90	4.94356678249747\\
 91	4.94547367450563\\
 92	4.94681993451306\\
 93	4.94818565735004\\
 94	4.94981488882594\\
 95	4.95107837539632\\
 96	4.95277060935926\\
 97	4.95418376069567\\
 98	4.9554850849094\\
 99	4.95709844473327\\
 100	4.95879548132442\\
 101	4.96018743813755\\
 102	4.96119657904491\\
 103	4.96257701525669\\
 104	4.96433952331517\\
 105	4.96547275946865\\
 106	4.96708729495102\\
 107	4.96810394240794\\
 108	4.96938778467645\\
 109	4.97090238527194\\
 110	4.97241746499785\\
 111	4.97363515573688\\
 112	4.97473188305185\\
 113	4.97585632857051\\
 114	4.97756860402743\\
 115	4.97849224713178\\
 116	4.97964840245836\\
 117	4.98102618109886\\
 118	4.98219670539023\\
 119	4.98346851862594\\
 120	4.9846849378603\\
 121	4.98612275195431\\
 122	4.98712566458785\\
 123	4.98845594808962\\
 124	4.98952593230902\\
 125	4.99034267426097\\
 126	4.99151221768383\\
 127	4.99269421362548\\
 128	4.99383444282692\\
 129	4.99502295071589\\
 130	4.99604764419542\\
 131	4.99703891248298\\
 132	4.99817016195466\\
 133	4.99949498110224\\
 134	5.00029130378828\\
 135	5.00134843646529\\
 136	5.00275605803392\\
 137	5.00343269875249\\
 138	5.00463743888168\\
 139	5.00584439716661\\
 140	5.00688387758164\\
 141	5.00758892360612\\
 142	5.00868137062479\\
 143	5.00956913014853\\
 144	5.01043312113379\\
 145	5.01164675856323\\
 146	5.01284540030427\\
 147	5.01337247735945\\
 148	5.01451474313776\\
 149	5.01534676560521\\
 150	5.01656246590082\\
 151	5.01733354424956\\
 152	5.01803378708328\\
 153	5.01897740114342\\
 154	5.01988786394998\\
 155	5.02071865186543\\
 156	5.02190717658144\\
 157	5.02245590303402\\
 158	5.02350028680854\\
 159	5.02445468210346\\
 160	5.02524472997637\\
 161	5.02612833691625\\
 162	5.02681913589882\\
 163	5.02743975283447\\
 164	5.0285690265536\\
 165	5.02932051420725\\
 166	5.03032527071385\\
 167	5.03115578803757\\
 168	5.03183556955717\\
 169	5.03258751002312\\
 170	5.03332566881672\\
 171	5.03403762177278\\
 172	5.03481018906896\\
 173	5.0354829473298\\
 174	5.03627861612421\\
 175	5.03703868268989\\
 176	5.03798814789839\\
 177	5.03876491990838\\
 178	5.03917862744917\\
 179	5.03980985469502\\
 180	5.04080323892006\\
 181	5.04148064950838\\
 182	5.04218831938606\\
 183	5.04257226118807\\
 184	5.04318530631714\\
 185	5.04394290000574\\
 186	5.04453962637341\\
 187	5.04545781127669\\
 188	5.04583787110958\\
 189	5.0464389126194\\
 190	5.04722149568455\\
 191	5.04799226201707\\
 192	5.0488053238781\\
 193	5.04921659555108\\
 194	5.04973255145737\\
 195	5.05042852088482\\
 196	5.05115021690375\\
 197	5.05190680448523\\
 198	5.05228984973786\\
 199	5.05300525254032\\
 200	5.05361355061146\\
 201	5.05401660052843\\
 202	5.05459150229916\\
 203	5.05499722567507\\
 204	5.05562909926203\\
 205	5.0562624371654\\
 206	5.05680413713077\\
 207	5.05746862758197\\
 208	5.05814986023182\\
 209	5.05851597122418\\
 210	5.05902973815795\\
 211	5.05947739095508\\
 212	5.06000874551925\\
 213	5.06092985736131\\
 214	5.06147582855843\\
 215	5.06184576243172\\
 216	5.06255739963854\\
 217	5.06269528954159\\
 218	5.06332185401086\\
 219	5.06378849751674\\
 220	5.06432917897054\\
 221	5.06478946607956\\
 222	5.06537043444167\\
 223	5.0658326756682\\
 224	5.06641343158398\\
 225	5.06680078087466\\
 226	5.06737000688746\\
 227	5.06787495867106\\
 228	5.06813798602079\\
 229	5.06859016409695\\
 230	5.06898351494025\\
 231	5.0696485221076\\
 232	5.0701222870047\\
 233	5.07050253218123\\
 234	5.07095684273536\\
 235	5.07128595155319\\
 236	5.07150352631577\\
 237	5.07191562915968\\
 238	5.07259037061776\\
 239	5.07298821006055\\
 };
\addlegendentry{$TSH \ (mU/L)$}

\addplot [color=mycolor3, densely dashed, line width=1.8pt]
table[row sep=crcr]{%
0	4.56460504043385\\
1	4.70282927975131\\
2	4.73261125234105\\
3	4.7815643813201\\
4	4.76366761855779\\
5	4.753574441016\\
6	4.73877753905099\\
7	4.75037791048107\\
8	4.75861783708223\\
9	4.765457682066\\
10	4.75489877506268\\
11	4.7737317398674\\
12	4.77279215870053\\
13	4.78786915431851\\
14	4.79408785351955\\
15	4.79155695034436\\
16	4.78416526927717\\
17	4.77949931856837\\
18	4.78181513888436\\
19	4.79821139675817\\
20	4.78579322612171\\
21	4.78498651087601\\
22	4.78810730841919\\
23	4.80330583375112\\
24	4.80981963016206\\
25	4.81866794025084\\
26	4.82932896234924\\
27	4.82625005486575\\
28	4.81163560202753\\
29	4.80567804694366\\
30	4.80762928642635\\
31	4.82439141405021\\
32	4.81552679175822\\
33	4.81928556031231\\
34	4.81995662932904\\
35	4.83472118394732\\
36	4.82106616411147\\
37	4.82909774959665\\
38	4.84301747268238\\
39	4.84545968422001\\
40	4.85106348000219\\
41	4.85092922794859\\
42	4.86213102760029\\
43	4.87411588420155\\
44	4.86524475954774\\
45	4.8678651763163\\
46	4.87267883934504\\
47	4.8616108589747\\
48	4.85759779985401\\
49	4.85792677506105\\
50	4.87224265569198\\
51	4.86430346347916\\
52	4.86673648036125\\
53	4.86266082986363\\
54	4.8651886050141\\
55	4.88065398910891\\
56	4.9032594430996\\
57	4.87483294480236\\
58	4.87871846960896\\
59	4.88052054481468\\
60	4.87482829891925\\
61	4.88342455591109\\
62	4.89824886260408\\
63	4.89357468669338\\
64	4.88916345926871\\
65	4.89780781045837\\
66	4.90488279043459\\
67	4.89598765215534\\
68	4.91333807604599\\
69	4.91601527749158\\
70	4.92297924337175\\
71	4.93053794802989\\
72	4.91528850691763\\
73	4.91903779763918\\
74	4.9354063352292\\
75	4.93593234519759\\
76	4.92428713672887\\
77	4.91991780117805\\
78	4.92831210590384\\
79	4.94698431228428\\
80	4.93745968465602\\
81	4.92575469627708\\
82	4.91940301759995\\
83	4.9273162549662\\
84	4.94285291660986\\
85	4.93212402781679\\
86	4.9473969493915\\
87	4.93928728783776\\
88	4.92944651350973\\
89	4.94126347881253\\
90	4.94418630911083\\
91	4.94877074494516\\
92	4.95080436844482\\
93	4.95024192634717\\
94	4.93870407419157\\
95	4.95127509371966\\
96	4.95342164782078\\
97	4.94454707397166\\
98	4.94383569288112\\
99	4.95033446166404\\
100	4.97009763595966\\
101	4.96739755733967\\
102	4.96842547664621\\
103	4.97490671210871\\
104	4.96631064757941\\
105	4.95737750098276\\
106	4.9610769267085\\
107	4.95710140857682\\
108	4.97679916374231\\
109	4.98815332939\\
110	4.96333587613732\\
111	4.96668087140929\\
112	4.96453448228685\\
113	4.98071001326659\\
114	4.97124900991837\\
115	4.98317378507741\\
116	4.98942117379596\\
117	4.98412614280953\\
118	4.9868058800605\\
119	4.97748177319125\\
120	4.9813633997121\\
121	4.97778475033932\\
122	4.98568128523383\\
123	4.98380234670025\\
124	4.99909936052326\\
125	4.99873155178734\\
126	5.0028803856192\\
127	4.99931145921424\\
128	5.00029723858314\\
129	4.99516262985166\\
130	5.00840744383517\\
131	4.99819662984282\\
132	4.98807716008119\\
133	4.97705205631521\\
134	4.9831772348123\\
135	4.99338197129962\\
136	5.00615475672257\\
137	4.99284587127924\\
138	5.00434224175246\\
139	4.9957904846493\\
140	4.99719827713347\\
141	4.98314227144569\\
142	5.00141887222169\\
143	5.0172471264445\\
144	5.01217486628752\\
145	5.02040753951774\\
146	5.01064611952236\\
147	5.00108809779397\\
148	4.99229628955337\\
149	4.99307097690264\\
150	4.99339074100266\\
151	5.00694672031485\\
152	5.00903879364286\\
153	5.00608788734136\\
154	5.02051331653306\\
155	5.01624413458336\\
156	5.01913412030129\\
157	5.01463870813028\\
158	5.01049607323766\\
159	5.01120767840637\\
160	5.00434734336751\\
161	5.0011074884645\\
162	5.01491507259944\\
163	5.00601536475277\\
164	5.00427493611235\\
165	5.0003795914215\\
166	5.00988532881724\\
167	5.01026132774221\\
168	5.0176358834915\\
169	5.0082660379586\\
170	5.01275301592374\\
171	5.01846845548063\\
172	5.01565116171083\\
173	5.02139478063275\\
174	5.02648588125788\\
175	5.03052606998844\\
176	5.04153348608876\\
177	5.04197639095169\\
178	5.04481890404318\\
179	5.05565733333679\\
180	5.05421067431389\\
181	5.05806678908427\\
182	5.0534738385083\\
183	5.03820690731261\\
184	5.02684535818532\\
185	5.02840930619751\\
186	5.02189606866232\\
187	5.02362927209988\\
188	5.03585929918149\\
189	5.04328718623371\\
190	5.03251809568879\\
191	5.02908773571614\\
192	5.03284789015841\\
193	5.03456811363593\\
194	5.03257553725114\\
195	5.0295594402742\\
196	5.05223126677212\\
197	5.06405567234713\\
198	5.0486116139964\\
199	5.053320734775\\
200	5.06250800273504\\
201	5.0668340627141\\
202	5.05796104151605\\
203	5.04774959351057\\
204	5.04973384031159\\
205	5.03695607722297\\
206	5.05603757231599\\
207	5.0621617816738\\
208	5.05136355757971\\
209	5.05054952997369\\
210	5.0601711555696\\
211	5.04973874884676\\
212	5.05306051181381\\
213	5.04896992687703\\
214	5.05389984802511\\
215	5.0647832042008\\
216	5.07611083712972\\
217	5.06539682479671\\
218	5.07561926993689\\
219	5.07063326756092\\
220	5.05828133717451\\
221	5.05564631423133\\
222	5.06970055380208\\
223	5.07578734776284\\
224	5.09373217111848\\
225	5.06084685103015\\
226	5.05823939721181\\
227	5.06047017345432\\
228	5.05292622011899\\
229	5.04986416635525\\
230	5.06631415805231\\
231	5.07874812415731\\
232	5.10170534006718\\
233	5.09209685623782\\
234	5.09021755957373\\
235	5.09281129672509\\
236	5.08063650016007\\
237	5.08191251101095\\
238	5.09512392200084\\
239	5.08359781493329\\
};
\addlegendentry{\makebox[0pt][l]{$\hat{TSH} \ (mU/L)$ (MHE)}}


\addplot [color=mycolor1, densely dashed, line width=1.8pt]
table[row sep=crcr]{%
0	4.56400770797329\\
1	4.9257794158908\\
2	4.86112383127306\\
3	4.85038287132473\\
4	4.85018871712373\\
5	4.85202900192474\\
6	4.85423278109874\\
7	4.85648896054165\\
8	4.85874064578711\\
9	4.86097690483629\\
10	4.86319583274942\\
11	4.86539716617389\\
12	4.86758095748869\\
13	4.7825967451653\\
14	4.78542201405112\\
15	4.78822674740608\\
16	4.79101039420778\\
17	4.79377296746708\\
18	4.79651455342884\\
19	4.79923526521622\\
20	4.80193522409333\\
21	4.80461454277913\\
22	4.80727334314891\\
23	4.80991174389324\\
24	4.81252986431426\\
25	4.81512782308365\\
26	4.81371847317549\\
27	4.81630665558495\\
28	4.81887535109628\\
29	4.82142428342696\\
30	4.82395356801396\\
31	4.8264631383319\\
32	4.82895269863545\\
33	4.83142333714461\\
34	4.83387472177985\\
35	4.8363069535105\\
36	4.83359211830155\\
37	4.83602719183047\\
38	4.8384427112789\\
39	4.84083919415039\\
40	4.84321683154147\\
41	4.84557575588307\\
42	4.84791608819308\\
43	4.85023794642275\\
44	4.85254145012463\\
45	4.85482671866994\\
46	4.85709391191575\\
47	4.85934305601234\\
48	4.8615743907995\\
49	4.86616628053447\\
50	4.86834148424123\\
51	4.87050009427211\\
52	4.87264095404784\\
53	4.87476519659726\\
54	4.87687181690396\\
55	4.87896211453798\\
56	4.88103503025978\\
57	4.88309182750547\\
58	4.88513146179388\\
59	4.91097615175634\\
60	4.91278916938884\\
61	4.91458770250227\\
62	4.91637128909645\\
63	4.91814007290122\\
64	4.91989505452046\\
65	4.92163482904463\\
66	4.92336044349975\\
67	4.9250714177466\\
68	4.92676866640362\\
69	4.92845129731457\\
70	4.93012005473785\\
71	4.93177549638909\\
72	4.93341673656994\\
73	4.93504458623787\\
74	4.91655580309475\\
75	4.91832249118702\\
76	4.9200755251558\\
77	4.92181443635247\\
78	4.92353845798202\\
79	4.92524876420016\\
80	4.92694443605596\\
81	4.92862566428459\\
82	4.93029317282257\\
83	4.94083790685616\\
84	4.94240267629527\\
85	4.94395530051863\\
86	4.94549511200726\\
87	4.94702159301725\\
88	4.94853569199232\\
89	4.95003652156457\\
90	4.95152523634253\\
91	4.95300084514378\\
92	4.9544647616573\\
93	4.95591578617738\\
94	4.95735489287037\\
95	4.95878127173474\\
96	4.96019620812494\\
97	4.97732434690761\\
98	4.97858094000568\\
99	4.97982708088057\\
100	4.9810620839636\\
101	4.98228683353568\\
102	4.98350098131855\\
103	4.98470437497865\\
104	4.98589731557105\\
105	4.98708037324115\\
106	4.98825322437045\\
107	4.98941576302183\\
108	4.98558205569911\\
109	4.98676766163566\\
110	4.98794286745477\\
111	4.98910832644451\\
112	4.99026345815002\\
113	4.99140871569299\\
114	4.99254382956878\\
115	4.99366934766939\\
116	4.99478500677315\\
117	4.99589101967571\\
118	4.99698734510552\\
119	4.98834436285639\\
120	4.98950583417714\\
121	4.99065779431504\\
122	4.99179938722049\\
123	4.99293128298161\\
124	4.99405329409295\\
125	4.99516570499762\\
126	4.99626861215032\\
127	4.99736183276925\\
128	4.99844568002061\\
129	4.9995198613933\\
130	5.01242344054035\\
131	5.01337599549341\\
132	5.01431990512895\\
133	5.01525563927985\\
134	5.01618309578847\\
135	5.01710234846254\\
136	5.01801352300573\\
137	5.01891668777468\\
138	5.01981190840069\\
139	5.02069925035647\\
140	5.02157877817983\\
141	5.02245055579775\\
142	5.02331464799868\\
143	5.02417111819017\\
144	5.02502003829237\\
145	4.98938925072515\\
146	4.99054178466903\\
147	4.99168433651788\\
148	4.99281703275691\\
149	4.99394011014647\\
150	4.99505330473969\\
151	4.99615694426575\\
152	4.99725092223716\\
153	4.99833541582897\\
154	4.99941052744879\\
155	5.00047634392138\\
156	5.00153279863972\\
157	5.00258005800367\\
158	5.01569871393084\\
159	5.01662219225867\\
160	5.01753755240419\\
161	5.01844489899762\\
162	5.01934424925393\\
163	5.02023568570638\\
164	5.02111928443075\\
165	5.02199507236277\\
166	5.02286320678409\\
167	5.01549220986921\\
168	5.01641743354364\\
169	5.01733458360983\\
170	5.01824370771857\\
171	5.01914484685517\\
172	5.02003806061909\\
173	5.02092341261336\\
174	5.02180096704096\\
175	5.02267078803809\\
176	5.02353293922868\\
177	5.02438748336128\\
178	5.02523449440291\\
179	5.03829163329212\\
180	5.03901550084445\\
181	5.03973286934035\\
182	5.04044384636507\\
183	5.04114848716077\\
184	5.04184684400744\\
185	5.04253896973615\\
186	5.04322491667985\\
187	5.04390473690873\\
188	5.04457848213968\\
189	5.04524621146437\\
190	5.04590801919929\\
191	5.04656384594124\\
192	5.04721383208922\\
193	5.04785802522028\\
194	5.06817288675735\\
195	5.06862831106281\\
196	5.06907966598959\\
197	5.06952692277962\\
198	5.06997010330088\\
199	5.07040924482743\\
200	5.07084439313676\\
201	5.07127559119079\\
202	5.07170288048245\\
203	5.07212634515556\\
204	5.07254591178315\\
205	5.04390097578958\\
206	5.04457462968698\\
207	5.04524237323859\\
208	5.04590418549163\\
209	5.04656008906767\\
210	5.04721012743485\\
211	5.04785434922469\\
212	5.04849280336236\\
213	5.04912553859696\\
214	5.08695129975724\\
215	5.08723556484631\\
216	5.08751717304566\\
217	5.08779619946156\\
218	5.08807266792067\\
219	5.08834659733114\\
220	5.08861801278873\\
221	5.08888692813767\\
222	5.08915337392309\\
223	5.08941738288845\\
224	5.08967896586622\\
225	5.08993814349611\\
226	5.09518771272022\\
227	5.09539624439913\\
228	5.09560283606603\\
229	5.09580752061321\\
230	5.09601031671499\\
231	5.09621124195112\\
232	5.0964103111939\\
233	5.09660753728062\\
234	5.09680295316903\\
235	5.09699658674917\\
236	5.09718852332187\\
237	5.09737868837764\\
238	5.09756709751738\\
239	5.09775364730583\\
};
\addlegendentry{$\hat{TSH} \ (mU/L)$}


\end{axis}
\end{tikzpicture}%

==> figures/Hypo_y.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.40000, 0.80390, 0.30000}%{0.20000, 0.60000, 0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figurewidth,
height=0.5in,%0.887in,
at={(0.758in,3.103in)},
scale only axis,
xmin=0,
xmax=240,
xtick={0,60,120,180,240},
xticklabels={0,5,10,15,20},
ymin=1.8e-08,
ymax=2.2e-08,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={font=\scriptsize,legend cell align=left, align=left,at={(1,1.15)}, draw=white!15!black}
]
\addplot [smooth, color=mycolor1, line width=0.8pt,each nth point=1]
  table[row sep=crcr]{%
%0	2.12494546797602e-08\\
%1	2.14856426350109e-08\\
%2	2.14722468367565e-08\\
%3	2.11140553257518e-08\\
%4	2.12523121196147e-08\\
%5	2.09036774168862e-08\\
%6	2.08339365649515e-08\\
%7	2.14113869710267e-08\\
%8	2.07827129551907e-08\\
%9	2.08210708932222e-08\\
%10	2.13105773557243e-08\\
%11	2.08254444636035e-08\\
%12	2.05372016990017e-08\\
%13	2.09813811246707e-08\\
%14	2.06150695539344e-08\\
%15	2.08962252257017e-08\\
%16	2.12151158049645e-08\\
%17	2.13192739590161e-08\\
%18	2.08970350388172e-08\\
%19	2.06992980281545e-08\\
%20	2.11466704908188e-08\\
%21	2.05490974310662e-08\\
%22	2.05333412096705e-08\\
%23	2.10729961117647e-08\\
%24	2.03698427266298e-08\\
%25	2.10384696893423e-08\\
%26	2.05274968904063e-08\\
%27	2.03024227151802e-08\\
%28	2.03984179688063e-08\\
%29	2.0184464381664e-08\\
%30	2.09379566795182e-08\\
%31	2.09078925155596e-08\\
%32	2.01771666686608e-08\\
%33	2.0986984990092e-08\\
%34	2.08680190496809e-08\\
%35	2.07451820196094e-08\\
%36	2.09397045997461e-08\\
%37	2.01440163071288e-08\\
%38	2.02262606648832e-08\\
%39	2.07799330985384e-08\\
%40	2.02512983654052e-08\\
%41	1.99585334610952e-08\\
%42	2.03906564796567e-08\\
%43	2.01627707576246e-08\\
%44	2.05320280869758e-08\\
%45	2.02459848028007e-08\\
%46	2.06395483621276e-08\\
%47	2.00526773581651e-08\\
%48	2.02248504923794e-08\\
%49	2.02708347305061e-08\\
%50	2.04786336856486e-08\\
%51	2.0246854680804e-08\\
%52	2.00921660038186e-08\\
%53	2.01638208156252e-08\\
%54	2.02490532114346e-08\\
%55	2.00597911454612e-08\\
%56	1.96983221853512e-08\\
%57	1.97587897714133e-08\\
%58	2.01115693804217e-08\\
%59	1.98579948242672e-08\\
%60	1.99315826175648e-08\\
%61	1.96867864556913e-08\\
%62	1.99430765124432e-08\\
%63	2.05017385250558e-08\\
%64	2.02587727680513e-08\\
%65	1.96344452100697e-08\\
%66	2.03829838515529e-08\\
%67	1.9939144212444e-08\\
%68	2.04187908313752e-08\\
%69	1.9458910108178e-08\\
%70	1.94736063078602e-08\\
%71	1.96346841748531e-08\\
%72	1.9778489793508e-08\\
%73	1.96235822923195e-08\\
%74	1.9504196833719e-08\\
%75	2.01142709851411e-08\\
%76	1.93774468054456e-08\\
%77	1.97818581491713e-08\\
%78	2.01966243629497e-08\\
%79	1.9952646989433e-08\\
%80	1.98975353068531e-08\\
%81	1.97896531359263e-08\\
%82	1.99300635145873e-08\\
%83	1.990344158352e-08\\
%84	1.92485303765824e-08\\
%85	1.93757095329429e-08\\
%86	2.01154759529886e-08\\
%87	1.92857433289024e-08\\
%88	1.93248756908432e-08\\
%89	1.93517360757083e-08\\
%90	1.98058670531072e-08\\
%91	1.97862461326609e-08\\
%92	1.94782304110174e-08\\
%93	1.96870012116121e-08\\
%94	1.99448059211963e-08\\
%95	2.01050343378755e-08\\
%96	1.91611309844381e-08\\
%97	1.95605692125772e-08\\
%98	1.97028482029383e-08\\
%99	1.96457139557202e-08\\
%100	1.96612910978608e-08\\
%101	1.9910675815905e-08\\
%102	1.91511403712918e-08\\
%103	1.98788390161419e-08\\
%104	1.91183121312029e-08\\
%105	1.94680759258814e-08\\
%106	1.98075296552143e-08\\
%107	1.91751323228302e-08\\
%108	1.96344579757717e-08\\
%109	1.97871091335006e-08\\
%110	1.94878138763645e-08\\
%111	1.93691695057816e-08\\
%112	1.9371976538439e-08\\
%113	1.96714882611297e-08\\
%114	1.93658648649148e-08\\
%115	1.93830983770185e-08\\
%116	1.95586191486721e-08\\
%117	1.9128937656175e-08\\
%118	1.89608966019672e-08\\
%119	1.9864039386926e-08\\
%120	1.96225158103535e-08\\
%121	1.89238699013762e-08\\
%122	1.97558111560335e-08\\
%123	1.97491802284242e-08\\
%124	1.89609178749988e-08\\
%125	1.9233271928856e-08\\
%126	1.93413794517907e-08\\
%127	1.94677296366283e-08\\
%128	1.95610081410002e-08\\
%129	1.89887464304092e-08\\
%130	1.8969282885234e-08\\
%131	1.9024667828656e-08\\
%132	1.91492775258564e-08\\
%133	1.97262580596421e-08\\
%134	1.92276106523747e-08\\
%135	1.8891576026962e-08\\
%136	1.91294968382268e-08\\
%137	1.921253040711e-08\\
%138	1.97149119476756e-08\\
%139	1.94735500769635e-08\\
%140	1.9627024189037e-08\\
%141	1.88992339422415e-08\\
%142	1.88531945965667e-08\\
%143	1.8783536577523e-08\\
%144	1.90712258133336e-08\\
%145	1.90805887548397e-08\\
%146	1.86999538339165e-08\\
%147	1.94738979152728e-08\\
%148	1.88860235479937e-08\\
%149	1.90711585655038e-08\\
%150	1.95533355282053e-08\\
%151	1.88780332402737e-08\\
%152	1.87152786880522e-08\\
%153	1.89876897196663e-08\\
%154	1.94789122111395e-08\\
%155	1.89010765801171e-08\\
%156	1.93741047586584e-08\\
%157	1.92761139597189e-08\\
%158	1.90883341838628e-08\\
%159	1.88765809479891e-08\\
%160	1.91668487572933e-08\\
%161	1.86828907517652e-08\\
%162	1.92144586409863e-08\\
%163	1.94362339414731e-08\\
%164	1.9543727973675e-08\\
%165	1.88578679784681e-08\\
%166	1.9367153053001e-08\\
%167	1.86567497158614e-08\\
%168	1.87417451451857e-08\\
%169	1.90796701101621e-08\\
%170	1.92146788847652e-08\\
%171	1.90302996351947e-08\\
%172	1.94409110765595e-08\\
%173	1.87296926224463e-08\\
%174	1.88722961020601e-08\\
%175	1.93126478257451e-08\\
%176	1.86228043839031e-08\\
%177	1.94351522041129e-08\\
%178	1.9317344973772e-08\\
%179	1.92409926228719e-08\\
%180	1.9461959348382e-08\\
%181	1.85512341851571e-08\\
%182	1.93775161864357e-08\\
%183	1.8846468516626e-08\\
%184	1.84748843014081e-08\\
%185	1.93452897947429e-08\\
%186	1.91941759708936e-08\\
%187	1.90688506016863e-08\\
%188	1.87884368432802e-08\\
%189	1.89995209080812e-08\\
%190	1.84980329661184e-08\\
%191	1.89710927775311e-08\\
%192	1.85750064859522e-08\\
%193	1.85833450083973e-08\\
%194	1.90120717600144e-08\\
%195	1.91459253293444e-08\\
%196	1.86800772984647e-08\\
%197	1.92107759681714e-08\\
%198	1.84380064046169e-08\\
%199	1.88740198610546e-08\\
%200	1.85372861844185e-08\\
%201	1.89949767722178e-08\\
%202	1.92836393524566e-08\\
%203	1.84361942161057e-08\\
%204	1.87647429628154e-08\\
%205	1.93057633890245e-08\\
%206	1.83835024529971e-08\\
%207	1.83958615320893e-08\\
%208	1.9000916577665e-08\\
%209	1.8435991820506e-08\\
%210	1.86906114832806e-08\\
%211	1.90025936609791e-08\\
%212	1.9001975136598e-08\\
%213	1.91406574595452e-08\\
%214	1.87603813779966e-08\\
%215	1.89412355340029e-08\\
%216	1.89091414895978e-08\\
%217	1.9281563011261e-08\\
%218	1.84237506899735e-08\\
%219	1.89941016636787e-08\\
%220	1.86720970880496e-08\\
%221	1.89894748146901e-08\\
%222	1.85465363448151e-08\\
%223	1.86647942853633e-08\\
%224	1.85722255860232e-08\\
%225	1.91460676913455e-08\\
%226	1.85534075235406e-08\\
%227	1.87412202106338e-08\\
%228	1.87605970438934e-08\\
%229	1.83619979568818e-08\\
%230	1.89718761391532e-08\\
%231	1.84219353461675e-08\\
%232	1.89076297623988e-08\\
%233	1.87749712458907e-08\\
%234	1.88562889008715e-08\\
%235	1.85971469804184e-08\\
%236	1.86954861907217e-08\\
%237	1.92529123106e-08\\
%238	1.91487176465119e-08\\
%239	1.90253095313246e-08\\
0	2.12494546797602e-08\\
1	2.12638232926861e-08\\
2	2.07567040140768e-08\\
3	2.12047012876362e-08\\
4	2.07230604471529e-08\\
5	2.08704334135973e-08\\
6	2.1051389206144e-08\\
7	2.13666494569829e-08\\
8	2.0657334273506e-08\\
9	2.10807867296597e-08\\
10	2.12258075512332e-08\\
11	2.05653765062048e-08\\
12	2.09433545310134e-08\\
13	2.08662569727329e-08\\
14	2.08495641540138e-08\\
15	2.07697011750905e-08\\
16	2.08850122747105e-08\\
17	2.12149809321775e-08\\
18	2.11848785527575e-08\\
19	2.12209048068411e-08\\
20	2.11585096000832e-08\\
21	2.07520253680193e-08\\
22	2.0566748259197e-08\\
23	2.11827526301323e-08\\
24	2.0744340545529e-08\\
25	2.07494548317984e-08\\
26	2.0826748977191e-08\\
27	2.09493162160113e-08\\
28	2.10983276308889e-08\\
29	2.05567793152489e-08\\
30	2.10215232198767e-08\\
31	2.03520782230346e-08\\
32	2.01678047438928e-08\\
33	2.05704950653673e-08\\
34	2.05487109722574e-08\\
35	2.0317013340549e-08\\
36	2.02307485746271e-08\\
37	2.06679659572155e-08\\
38	1.99629875613443e-08\\
39	2.03922476245991e-08\\
40	2.06317153116866e-08\\
41	2.01226133248264e-08\\
42	2.00586334721541e-08\\
43	2.03460206452481e-08\\
44	2.04098164826463e-08\\
45	2.00483168957293e-08\\
46	2.00657961636912e-08\\
47	2.07384037486667e-08\\
48	2.06762385759514e-08\\
49	2.02606652904866e-08\\
50	1.97950895658529e-08\\
51	1.99077969149665e-08\\
52	2.04434385427329e-08\\
53	1.97455764355298e-08\\
54	2.04936489798634e-08\\
55	1.99200047029309e-08\\
56	1.97633164993655e-08\\
57	1.96385205798919e-08\\
58	2.05192338660045e-08\\
59	1.97528373242701e-08\\
60	2.04400626339375e-08\\
61	2.04202095607954e-08\\
62	2.01920258703527e-08\\
63	1.98510621185311e-08\\
64	2.03642070714588e-08\\
65	1.99179852969776e-08\\
66	1.99104229949334e-08\\
67	1.97436633878634e-08\\
68	1.98027199190951e-08\\
69	1.99281375548252e-08\\
70	2.02998198653157e-08\\
71	1.96376773037545e-08\\
72	1.98526931015822e-08\\
73	1.97463535739503e-08\\
74	1.94371223955741e-08\\
75	2.03052283679828e-08\\
76	2.01957767799376e-08\\
77	1.97611818450408e-08\\
78	1.96798111477193e-08\\
79	1.94008322453711e-08\\
80	2.01521845527757e-08\\
81	1.97367641191402e-08\\
82	1.9811523527981e-08\\
83	2.0073237234361e-08\\
84	1.96988543047764e-08\\
85	1.96745592782873e-08\\
86	1.92734283730287e-08\\
87	1.92597995066989e-08\\
88	1.96841324587358e-08\\
89	1.98544302425035e-08\\
90	1.94336739804623e-08\\
91	1.92397801681568e-08\\
92	1.94150914452443e-08\\
93	1.93483554156653e-08\\
94	1.95761679033284e-08\\
95	1.984448060355e-08\\
96	1.99935527316252e-08\\
97	1.98223446280328e-08\\
98	1.94103703029766e-08\\
99	1.91646758016441e-08\\
100	1.96141113463045e-08\\
101	1.92301117863223e-08\\
102	1.99230325970908e-08\\
103	1.98880405694783e-08\\
104	1.99734908519514e-08\\
105	1.98884584283209e-08\\
106	1.99457035048616e-08\\
107	1.98311439578759e-08\\
108	1.9837902000392e-08\\
109	1.92927603259424e-08\\
110	1.91146479313689e-08\\
111	1.91791159034267e-08\\
112	1.96143625601684e-08\\
113	1.98200166555395e-08\\
114	1.90077594048446e-08\\
115	1.90383966698087e-08\\
116	1.99070520631191e-08\\
117	1.98049425885852e-08\\
118	1.98127018226402e-08\\
119	1.90425745569566e-08\\
120	1.94801596153539e-08\\
121	1.94079170986634e-08\\
122	1.97062694457263e-08\\
123	1.92755681862127e-08\\
124	1.98184526276655e-08\\
125	1.96304947497027e-08\\
126	1.93865448859659e-08\\
127	1.9537668880303e-08\\
128	1.97756935586895e-08\\
129	1.92888391463569e-08\\
130	1.92056598545389e-08\\
131	1.92045194203202e-08\\
132	1.93577356755929e-08\\
133	1.95580020435536e-08\\
134	1.91894047085171e-08\\
135	1.94364303410968e-08\\
136	1.93085001532333e-08\\
137	1.90110116015767e-08\\
138	1.88366698274853e-08\\
139	1.93302529605566e-08\\
140	1.9628609147184e-08\\
141	1.88027454945663e-08\\
142	1.89217934459148e-08\\
143	1.90855815915762e-08\\
144	1.96193940243572e-08\\
145	1.88159424399884e-08\\
146	1.9235454118859e-08\\
147	1.92034428091147e-08\\
148	1.93713681974705e-08\\
149	1.87103910519631e-08\\
150	1.90986055792058e-08\\
151	1.92507712115931e-08\\
152	1.91423350311257e-08\\
153	1.95132652661135e-08\\
154	1.90964450664253e-08\\
155	1.93315915474921e-08\\
156	1.95553232174174e-08\\
157	1.93846693059534e-08\\
158	1.93053785356522e-08\\
159	1.93041610879352e-08\\
160	1.86010851425037e-08\\
161	1.94694345615098e-08\\
162	1.86778115800789e-08\\
163	1.87342673144778e-08\\
164	1.91239962240945e-08\\
165	1.8697399069727e-08\\
166	1.85703564924196e-08\\
167	1.87630055986536e-08\\
168	1.87742823243059e-08\\
169	1.85905769739543e-08\\
170	1.8589426552293e-08\\
171	1.89928729712245e-08\\
172	1.92809873267666e-08\\
173	1.92134852790831e-08\\
174	1.92841486626387e-08\\
175	1.87305277243864e-08\\
176	1.8528406774474e-08\\
177	1.91838982820407e-08\\
178	1.93786131504364e-08\\
179	1.94687486190711e-08\\
180	1.87848770926687e-08\\
181	1.90523329555329e-08\\
182	1.92522630796012e-08\\
183	1.90023814647749e-08\\
184	1.89979479474442e-08\\
185	1.88559305475605e-08\\
186	1.92224781260902e-08\\
187	1.90988831534774e-08\\
188	1.87110486776704e-08\\
189	1.88459310587607e-08\\
190	1.8582798291061e-08\\
191	1.9024040778716e-08\\
192	1.94193059920744e-08\\
193	1.87052038245708e-08\\
194	1.89279623261034e-08\\
195	1.88509854789703e-08\\
196	1.89713640317401e-08\\
197	1.8956336364009e-08\\
198	1.84799577711828e-08\\
199	1.93393182402912e-08\\
200	1.90836355980673e-08\\
201	1.90605909796897e-08\\
202	1.90874501004163e-08\\
203	1.91425215085503e-08\\
204	1.89694507779538e-08\\
205	1.90891194553329e-08\\
206	1.89690263082928e-08\\
207	1.93191071319573e-08\\
208	1.89417163923816e-08\\
209	1.92996973371814e-08\\
210	1.88053412850644e-08\\
211	1.89255923021255e-08\\
212	1.90472847974927e-08\\
213	1.91472728368222e-08\\
214	1.8472018205348e-08\\
215	1.89707052385283e-08\\
216	1.8360550531251e-08\\
217	1.85822948179488e-08\\
218	1.88275287754171e-08\\
219	1.8649618847856e-08\\
220	1.87050158370798e-08\\
221	1.91682535601747e-08\\
222	1.92213299447096e-08\\
223	1.83480511398536e-08\\
224	1.8847348159937e-08\\
225	1.91712516979895e-08\\
226	1.872615363976e-08\\
227	1.86338570154302e-08\\
228	1.88669878396278e-08\\
229	1.89951834763234e-08\\
230	1.89513520875935e-08\\
231	1.90754497574057e-08\\
232	1.90499939846956e-08\\
233	1.92887631583885e-08\\
234	1.84544620907668e-08\\
235	1.90199443500371e-08\\
236	1.85812708571301e-08\\
237	1.84244427645218e-08\\
238	1.87682801661799e-08\\
239	1.90278248996347e-08\\
 };
 \addlegendentry{$y_1=T_4+v_1$}
 
 \addplot [color=mycolor2,line width=1.5pt, only marks, mark=o, mark options={solid, mycolor2}]
 table[row sep=crcr]{%
 0	2.12494546797602e-08\\
 13	2.08662569727329e-08\\
 26	2.0826748977191e-08\\
 36	2.02307485746271e-08\\
 49	2.02606652904866e-08\\
 59	1.97528373242701e-08\\
 74	1.94371223955741e-08\\
 83	2.0073237234361e-08\\
 97	1.98223446280328e-08\\
 108	1.9837902000392e-08\\
 119	1.90425745569566e-08\\
 130	1.92056598545389e-08\\
 145	1.88159424399884e-08\\
 158	1.93053785356522e-08\\
 167	1.87630055986536e-08\\
 179	1.94687486190711e-08\\
 194	1.89279623261034e-08\\
 205	1.90891194553329e-08\\
 214	1.8472018205348e-08\\
 226	1.872615363976e-08\\
 };
  \addlegendentry{Measurements}
 \end{axis}
 
 \begin{axis}[%
width=0.9\figurewidth,
height=0.5in,%0.887in,
%at={(0.758in,1.792in)},
at={(0.758in,2.3in)},
 scale only axis,
 xmin=0,
 xmax=240,
 xtick={0,60,120,180,240},
 xticklabels={0,5,10,15,20},
 ymin=8e-10,
 ymax=9.75e-10,
 axis background/.style={fill=white},axis x line*=bottom,
 axis y line*=left,
 legend style={font=\scriptsize,legend cell align=left, align=left,at={(1,1.2)}, draw=white!15!black}
 ]
 \addplot [smooth, color=mycolor1,line width=0.8pt, each nth point=1]
 table[row sep=crcr]{%
 0	9.64862307480028e-10\\
 1	9.4335371558697e-10\\
 2	9.32566114368402e-10\\
 3	9.38829103859881e-10\\
 4	9.31862716340736e-10\\
 5	9.53711851792812e-10\\
 6	9.34832670403335e-10\\
 7	9.0897953105337e-10\\
 8	9.24849568573459e-10\\
 9	9.34335750727626e-10\\
 10	9.25573138680951e-10\\
 11	9.4364395522473e-10\\
 12	9.28749091971515e-10\\
 13	9.18007812682179e-10\\
 14	9.30479870258974e-10\\
 15	9.11896601672264e-10\\
 16	9.33186075198472e-10\\
 17	8.9604325278179e-10\\
 18	8.80210262735528e-10\\
 19	8.75345662432387e-10\\
 20	8.85297279926392e-10\\
 21	9.01561948190834e-10\\
 22	8.71223002516443e-10\\
 23	9.19205210043717e-10\\
 24	9.18954084896303e-10\\
 25	8.96869502051037e-10\\
 26	8.70610910792671e-10\\
 27	9.02129246530392e-10\\
 28	8.72501523481097e-10\\
 29	8.65177900995495e-10\\
 30	8.81611057778931e-10\\
 31	8.74722516597525e-10\\
 32	8.79712743553178e-10\\
 33	8.84684017857265e-10\\
 34	9.07205804060586e-10\\
 35	8.9011742299872e-10\\
 36	9.04262217050189e-10\\
 37	8.51068277225771e-10\\
 38	8.9852451527252e-10\\
 39	8.88899471253892e-10\\
 40	8.87937461570829e-10\\
 41	8.48934453854438e-10\\
 42	8.5334588448736e-10\\
 43	8.70956949802409e-10\\
 44	8.62834628387639e-10\\
 45	8.62384227434183e-10\\
 46	8.69473217690245e-10\\
 47	8.62797521623959e-10\\
 48	8.78451852954106e-10\\
 49	8.6009180293734e-10\\
 50	8.94957198459046e-10\\
 51	8.81515341200708e-10\\
 52	8.88399317866508e-10\\
 53	8.57091550911288e-10\\
 54	8.91668335868994e-10\\
 55	8.60497145428478e-10\\
 56	8.90475278802018e-10\\
 57	8.95874878918612e-10\\
 58	8.71784671368122e-10\\
 59	8.48920236054736e-10\\
 60	8.83613000390158e-10\\
 61	8.64431858861206e-10\\
 62	8.48049716514372e-10\\
 63	8.43537516669336e-10\\
 64	8.4989370337804e-10\\
 65	8.65756216649827e-10\\
 66	8.52608432683029e-10\\
 67	8.68906809259615e-10\\
 68	8.76924282647982e-10\\
 69	8.52834471678868e-10\\
 70	8.52725000877923e-10\\
 71	8.50908488658494e-10\\
 72	8.44039507677349e-10\\
 73	8.77846530936478e-10\\
 74	8.71371947836277e-10\\
 75	8.80704796359791e-10\\
 76	8.60561776977803e-10\\
 77	8.49353475861255e-10\\
 78	8.68317122219791e-10\\
 79	8.76672306668828e-10\\
 80	8.84328089925445e-10\\
 81	8.57091057945591e-10\\
 82	8.41570643704373e-10\\
 83	8.77668720589654e-10\\
 84	8.42588496907936e-10\\
 85	8.7114671107477e-10\\
 86	8.80086543878764e-10\\
 87	8.6922953072241e-10\\
 88	8.49499533523261e-10\\
 89	8.28969308772375e-10\\
 90	8.71283720594197e-10\\
 91	8.48225514121711e-10\\
 92	8.52591870143788e-10\\
 93	8.70397889685786e-10\\
 94	8.37651236823828e-10\\
 95	8.44627328220372e-10\\
 96	8.67922489669336e-10\\
 97	8.42065229155274e-10\\
 98	8.37233262871571e-10\\
 99	8.59801660608882e-10\\
 100	8.78811902660027e-10\\
 101	8.45854777315573e-10\\
 102	8.5389276923762e-10\\
 103	8.47209557994318e-10\\
 104	8.4941614777253e-10\\
 105	8.69183300911949e-10\\
 106	8.77576873983036e-10\\
 107	8.65247957336763e-10\\
 108	8.3394679578108e-10\\
 109	8.36504226230246e-10\\
 110	8.84012464933235e-10\\
 111	8.80656644322176e-10\\
 112	8.26317294765473e-10\\
 113	8.36518430035721e-10\\
 114	8.83672559250119e-10\\
 115	8.33906119982181e-10\\
 116	8.38459111052873e-10\\
 117	8.24836885605615e-10\\
 118	8.38487084781153e-10\\
 119	8.58368891903873e-10\\
 120	8.71081674035177e-10\\
 121	8.57272395127815e-10\\
 122	8.76881879203812e-10\\
 123	8.34246534368155e-10\\
 124	8.52580250689069e-10\\
 125	8.64489849408331e-10\\
 126	8.31682338864671e-10\\
 127	8.5716127179981e-10\\
 128	8.65806092726537e-10\\
 129	8.62222711531924e-10\\
 130	8.69368343689748e-10\\
 131	8.80067394155791e-10\\
 132	8.31320041336545e-10\\
 133	8.59601830388536e-10\\
 134	8.75420296020142e-10\\
 135	8.52147642646067e-10\\
 136	8.52788154617043e-10\\
 137	8.52375993955879e-10\\
 138	8.76970598819681e-10\\
 139	8.5660703730129e-10\\
 140	8.54759619357196e-10\\
 141	8.75304760380691e-10\\
 142	8.50177669960037e-10\\
 143	8.58525832340553e-10\\
 144	8.51286626152713e-10\\
 145	8.23223468214438e-10\\
 146	8.3444725719985e-10\\
 147	8.35690355482279e-10\\
 148	8.24751106983428e-10\\
 149	8.59401628706085e-10\\
 150	8.38765223546694e-10\\
 151	8.29502456130177e-10\\
 152	8.7248230170964e-10\\
 153	8.29602975806621e-10\\
 154	8.73466894758664e-10\\
 155	8.27639334169117e-10\\
 156	8.45087001923739e-10\\
 157	8.78981742668696e-10\\
 158	8.6783319432062e-10\\
 159	8.67035453202663e-10\\
 160	8.21461704718095e-10\\
 161	8.54523729802483e-10\\
 162	8.41075714946485e-10\\
 163	8.73465785372868e-10\\
 164	8.22284948547336e-10\\
 165	8.38937100074192e-10\\
 166	8.54259155633497e-10\\
 167	8.58072028515449e-10\\
 168	8.61261887960142e-10\\
 169	8.29157348047936e-10\\
 170	8.41710563963154e-10\\
 171	8.74861000747285e-10\\
 172	8.4781358604262e-10\\
 173	8.43712145716147e-10\\
 174	8.20734231801452e-10\\
 175	8.50569533523882e-10\\
 176	8.76990032185939e-10\\
 177	8.70103052535843e-10\\
 178	8.30235406344839e-10\\
 179	8.33367919712121e-10\\
 180	8.72042901626959e-10\\
 181	8.42072505398804e-10\\
 182	8.65269768584997e-10\\
 183	8.32172741355817e-10\\
 184	8.51793267211737e-10\\
 185	8.31716570782925e-10\\
 186	8.48117118299665e-10\\
 187	8.31560511106501e-10\\
 188	8.75405360484261e-10\\
 189	8.57189268622299e-10\\
 190	8.41119578277666e-10\\
 191	8.44839518478724e-10\\
 192	8.58102123874264e-10\\
 193	8.64032296761633e-10\\
 194	8.40014291230096e-10\\
 195	8.40248524700949e-10\\
 196	8.17711051465107e-10\\
 197	8.19237132334568e-10\\
 198	8.17372738505446e-10\\
 199	8.61798149896107e-10\\
 200	8.24018842196259e-10\\
 201	8.32648723042015e-10\\
 202	8.22941600499483e-10\\
 203	8.38791982378906e-10\\
 204	8.59324574598786e-10\\
 205	8.26912611315755e-10\\
 206	8.17239280214014e-10\\
 207	8.32755885941459e-10\\
 208	8.25163060393501e-10\\
 209	8.37678188224098e-10\\
 210	8.2047681585983e-10\\
 211	8.37891465664615e-10\\
 212	8.5192877221058e-10\\
 213	8.5949539600306e-10\\
 214	8.43384070125533e-10\\
 215	8.38859898023534e-10\\
 216	8.28258803967737e-10\\
 217	8.65584051267082e-10\\
 218	8.25386663721469e-10\\
 219	8.37949835666221e-10\\
 220	8.53923263742486e-10\\
 221	8.54519575593548e-10\\
 222	8.35397651495598e-10\\
 223	8.62836848078706e-10\\
 224	8.57743232246622e-10\\
 225	8.50578391822177e-10\\
 226	8.69967283335404e-10\\
 227	8.39709936541136e-10\\
 228	8.64769342391075e-10\\
 229	8.36364615049019e-10\\
 230	8.44713645208259e-10\\
 231	8.38813731846305e-10\\
 232	8.57470341269629e-10\\
 233	8.42182241393608e-10\\
 234	8.34625139479065e-10\\
 235	8.32056126986365e-10\\
 236	8.58451422902627e-10\\
 237	8.14412656555068e-10\\
 238	8.62908953029892e-10\\
 239	8.13906110070748e-10\\
 };
 \addlegendentry{$y_2=T_{3,p}+v_2$}
 \addplot [color=mycolor2,line width=1.5pt, only marks, mark=o, mark options={solid, mycolor2}]
 table[row sep=crcr]{%
 0	9.64862307480028e-10\\
 13	9.18007812682179e-10\\
 26	8.70610910792671e-10\\
 36	9.04262217050189e-10\\
 49	8.6009180293734e-10\\
 59	8.48920236054736e-10\\
 74	8.71371947836277e-10\\
 83	8.77668720589654e-10\\
 97	8.42065229155274e-10\\
 108	8.3394679578108e-10\\
 119	8.58368891903873e-10\\
 130	8.69368343689748e-10\\
 145	8.23223468214438e-10\\
 158	8.6783319432062e-10\\
 167	8.58072028515449e-10\\
 179	8.33367919712121e-10\\
 194	8.40014291230096e-10\\
 205	8.26912611315755e-10\\
 214	8.43384070125533e-10\\
 226	8.69967283335404e-10\\
 };
  \addlegendentry{Measurements}
 \end{axis}
 
 \begin{axis}[%
 width=0.9\figurewidth,
 height=0.5in,%0.887in,
 %at={(0.758in,0.481in)},
 at={(0.758in,1.5970in)},
 scale only axis,
 xmin=0,
 xmax=240,
 xtick={0,60,120,180,240},
 xticklabels={0,5,10,15,20},
 xlabel={$t$ (in days)},
 ymin=4.45,
 ymax=5.12,
 axis background/.style={fill=white},
 axis x line*=bottom,
 axis y line*=left,
 legend style={font=\scriptsize,legend cell align=left, align=left,at={(1,0.75)}, draw=white!15!black}
 ]
 \addplot [smooth,color=mycolor1,line width=0.8pt,each nth point=1]
 table[row sep=crcr]{%
0	4.45236723003595\\
1	4.65208665744202\\
2	4.77218886439176\\
3	4.73868017873635\\
4	4.73437823229526\\
5	4.72621404173627\\
6	4.75098328217252\\
7	4.7662311494122\\
8	4.77008675935237\\
9	4.7212792724524\\
10	4.80637717877701\\
11	4.76874540159215\\
12	4.81647598342364\\
13	4.7586147359236\\
14	4.76615142273395\\
15	4.79123311013662\\
16	4.74980802796852\\
17	4.77544381203539\\
18	4.838762538023\\
19	4.76117000222896\\
20	4.75366157249599\\
21	4.76089366147992\\
22	4.85219380090266\\
23	4.8253831212979\\
24	4.82803635655739\\
25	4.84030240818865\\
26	4.80238665652444\\
27	4.7744079594868\\
28	4.772391527712\\
29	4.80921370248983\\
30	4.85772248192038\\
31	4.79334677555823\\
32	4.80998508751835\\
33	4.80349097009444\\
34	4.85191493250515\\
35	4.79012121068651\\
36	4.86288378525217\\
37	4.85730566092829\\
38	4.8352962134092\\
39	4.86250923384863\\
40	4.84098089104026\\
41	4.88629857601846\\
42	4.88560618364404\\
43	4.84039772261154\\
44	4.86309895284678\\
45	4.89758451757293\\
46	4.81164724253243\\
47	4.85082637632834\\
48	4.83690766522792\\
49	4.90454997138485\\
50	4.83663282324576\\
51	4.86311735684101\\
52	4.84569103615059\\
53	4.85428038571604\\
54	4.9192259078933\\
55	4.91845620396906\\
56	4.85142219366087\\
57	4.85745785383649\\
58	4.87863270620733\\
59	4.86148769673231\\
60	4.8748709343541\\
61	4.94238151893851\\
62	4.87333161758857\\
63	4.88607704029657\\
64	4.90853515572207\\
65	4.91034671161933\\
66	4.86194198933031\\
67	4.94754794126854\\
68	4.92126990633848\\
69	4.94826438227128\\
70	4.9399856030219\\
71	4.87818102032332\\
72	4.93154804759748\\
73	4.93218964420741\\
74	4.96442409711981\\
75	4.87856400537095\\
76	4.90086847908102\\
77	4.96907391395469\\
78	4.96991147124143\\
79	4.92513417338224\\
80	4.87883607979822\\
81	4.89658237108621\\
82	4.93630058870644\\
83	4.9789972152046\\
84	4.94377198503572\\
85	4.95101738368434\\
86	4.90887460818083\\
87	4.90133723266593\\
88	4.96617902229747\\
89	4.93625990473167\\
90	4.94280634862994\\
91	4.96206965421374\\
92	4.94209544954048\\
93	4.9015281130059\\
94	4.95410081098631\\
95	4.97115822936201\\
96	4.91723337352395\\
97	4.96963641527671\\
98	4.9564360325414\\
99	4.97241243942594\\
100	4.97592148350897\\
101	4.96298871848334\\
102	4.99010741946352\\
103	4.95151657569983\\
104	4.92122422450714\\
105	4.9670297145882\\
106	4.96052979739975\\
107	5.01212979593993\\
108	4.96994713836786\\
109	4.92399082119478\\
110	4.97090268350704\\
111	4.95418021605761\\
112	5.01236835624794\\
113	4.96029662339781\\
114	4.99983703850442\\
115	5.00297960120284\\
116	4.96361955688542\\
117	4.98601615134879\\
118	4.95577438220061\\
119	4.98389888294937\\
120	4.96445285209776\\
121	5.00210253857447\\
122	4.97350037157032\\
123	5.03582131218154\\
124	4.96621667217216\\
125	5.03829193408414\\
126	4.9707389327072\\
127	5.00418969950575\\
128	5.02377463002408\\
129	5.00358109501157\\
130	4.96128333886478\\
131	4.97431246432584\\
132	4.95212914970758\\
133	4.9804734544067\\
134	5.00702921818935\\
135	5.03856353600526\\
136	4.9764829726774\\
137	5.01185998780604\\
138	4.97105781436092\\
139	4.99420281229085\\
140	4.96467055626966\\
141	5.0305973572473\\
142	5.05540120776278\\
143	4.99466757249667\\
144	5.01327905510188\\
145	4.9975168958519\\
146	4.96945880385227\\
147	4.97559813113103\\
148	4.98093874678389\\
149	4.96924858131399\\
150	5.05265782091303\\
151	5.01475605862695\\
152	4.98381263331962\\
153	5.06072882347796\\
154	5.00633448471688\\
155	5.05655136792551\\
156	4.97647164805861\\
157	4.99734153596258\\
158	5.00901251532525\\
159	4.98296564234672\\
160	4.99181620545081\\
161	5.04432061050894\\
162	4.9783690511707\\
163	4.98844104639557\\
164	4.98908150756672\\
165	5.02719766678208\\
166	5.01055228861627\\
167	5.04121943463257\\
168	4.98623151711162\\
169	5.00526897436037\\
170	5.03132789244445\\
171	5.00571816552968\\
172	5.04282239147436\\
173	5.02541287396014\\
174	5.03713137565539\\
175	5.07032001598783\\
176	5.03915230559796\\
177	5.05185389946236\\
178	5.07251882670347\\
179	5.0531280155666\\
180	5.05971154141962\\
181	5.04282269706096\\
182	4.99686369791869\\
183	5.00080591176135\\
184	5.02749312123975\\
185	4.99836520465203\\
186	5.02433403092736\\
187	5.06525238699362\\
188	5.06083016186472\\
189	5.00153077786468\\
190	5.02961393901906\\
191	5.02610135220969\\
192	5.04336117647679\\
193	5.02014251750721\\
194	5.01849281918704\\
195	5.07188972137161\\
196	5.06327848088971\\
197	5.03834642720359\\
198	5.0642562167794\\
199	5.08862012772019\\
200	5.07385906276186\\
201	5.03487799814182\\
202	5.01608588461233\\
203	5.05512221726281\\
204	5.01296273004059\\
205	5.09420326687187\\
206	5.07731626251919\\
207	5.02994260229168\\
208	5.03914313701755\\
209	5.08381315697666\\
210	5.02988868548403\\
211	5.0660495128918\\
212	5.02673076453321\\
213	5.06188398793811\\
214	5.09215857393207\\
215	5.11154239630336\\
216	5.02359727123254\\
217	5.10610672106502\\
218	5.06409642375726\\
219	5.01514174318659\\
220	5.04577496645716\\
221	5.10484810915343\\
222	5.09117243065051\\
223	5.05646280539787\\
224	5.03289650262181\\
225	5.04539875567401\\
226	5.07186237830043\\
227	5.02839257742594\\
228	5.04324451826533\\
229	5.09788322143903\\
230	5.11283473721841\\
231	5.0900521137564\\
232	5.11895324528233\\
233	5.08483585646953\\
234	5.09090891484564\\
235	5.06724913196552\\
236	5.08843924501811\\
237	5.11149542807149\\
238	5.06514479191897\\
239	5.05774371438404\\
 };
 \addlegendentry{$y_3=TSH+v_3$}
 \addplot [color=mycolor2,line width=1.5pt, only marks, mark=o, mark options={solid, mycolor2}]
 table[row sep=crcr]{%
0	4.45236723003595\\
13	4.7586147359236\\
26	4.80238665652444\\
36	4.86288378525217\\
49	4.90454997138485\\
59	4.86148769673231\\
74	4.96442409711981\\
83	4.9789972152046\\
97	4.96963641527671\\
108	4.96994713836786\\
119	4.98389888294937\\
130	4.96128333886478\\
145	4.9975168958519\\
158	5.00901251532525\\
167	5.04121943463257\\
179	5.0531280155666\\
194	5.01849281918704\\
205	5.09420326687187\\
214	5.09215857393207\\
226	5.07186237830043\\
 };
  \addlegendentry{Measurements}
 \end{axis}
 

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%
